Composing a surrogate observation operator for sequential data assimilation

In data assimilation, state estimation is not straightforward when the observation operator is unknown. This study proposes a method for composing a surrogate operator when the true operator is unknown. A neural network is used to improve the surrogate model iteratively to decrease the difference between the observations and the results of the surrogate model. A twin experiment suggests that the proposed method outperforms approaches that tentatively use a specific operator throughout the data assimilation process.

==> fig_errorcomparison1.tex <==
\begin{figure}[htbp]
    \centering

    \begin{tikzpicture}
        %\tikzstyle{every node}=[font=\footnotesize]
        \tikzstyle{every node}=[]
        \begin{axis}[width=5.8cm,%restrict x to domain = 0:69,
                height = 5.8cm,
                xmax=15,xmin=-0.8,
                ymax=15, ymin = -0.8,
                % ytick={-10,-5,...,15},
                xlabel={$\big|\esto_{[1]}-{\bmx_t^*}_{[1]}\big|$},ylabel={ $\big|\estg_{[1]}-{\bmx_t^*}_{[1]}\big|$},
                %title = {$\theta^{(0)} = [-9, -1.5, 39]$},
                ylabel near ticks,
                grid = major,
                % legend entries={$\bmx_t^*$, $\bmx_t^\da$, $\bmx_t^{\da+\ml_3}$},
                % legend style={font = \tiny,legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,legend pos=south east,},
            ]
            %\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
            %\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
            %\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
            \addplot[only marks, fill=mygreen, mark size=0.9
            ] table {
                1.303363164	1.205883698
                0.514427774	5.377776304
                1.371620397	3.989947492
                1.13123053	1.13095699
                1.213262775	0.170869384
                0.689231543	1.27542092
                0.260148719	0.962246198
                0.639400926	0.567189275
                1.160593319	0.397213218
                1.232544835	1.040595588
                1.364171525	1.52396102
                1.807431675	2.210933406
                1.49318263	1.749586829
                1.84018947	2.259185057
                1.647365061	1.921007569
                1.608172377	1.066960724
                2.098011137	1.430071357
                1.96887148	1.146614109
                2.301116633	1.06539126
                3.158031007	1.336680937
                3.340329053	1.518787789
                3.894128798	1.19776078
                4.257915877	1.058721971
                3.730053611	0.599743123
                4.022957622	0.247421937
                4.274397776	0.35790341
                3.762005234	0.335297648
                2.172083045	0.464087079
                0.57372521	1.421325901
                3.662531506	1.927904178
                6.144594473	1.927280293
                6.50278008	0.82179509
                4.839724923	0.555075414
                2.805041488	1.171501218
                1.177757081	0.502577906
                0.765500144	0.877507959
                0.130748718	0.234863204
                1.373721963	0.265830743
                2.07732726	0.512370524
                1.615548958	0.154705918
                0.631649564	0.020545979
                0.790620303	0.176650026
                2.553727227	0.91063684
                2.133886803	0.980213879
                1.949228973	1.672454894
                1.663656647	2.660160078
                0.32721705	2.183925821
                0.408073862	2.776194306
                0.02977292	2.761475026
                1.236654718	2.092697472
                3.308072882	1.658489376
                5.515979198	1.307294088
                7.651286181	1.249583703
                10.21227871	2.064641286
                11.32825787	1.658742169
                11.08104253	1.271041431
                10.73070174	1.244202145
                9.739198831	0.706175836
                8.700998307	0.491314552
                7.457720995	0.992581409
                6.096615926	1.524310268
                4.240330404	2.292995575
                2.387905265	3.409835177
                1.299581556	4.283737789
                0.012139808	4.916173445
                1.833447299	5.141658773
                3.463578079	5.073830632
                4.12485538	3.730764182
                4.294864982	2.346840224
                3.972939246	1.276902504
                3.526806912	0.088258724
                3.598056854	0.478329454
                3.702229604	0.903773223
                4.430092536	0.606321789
                5.192546338	0.027970602
                5.218927659	0.356733034
                4.490507726	0.669670816
                4.321913141	0.324954756
                3.350625472	0.682863072
                1.507268422	1.187680285
                0.378958518	1.612265891
                0.335724744	1.962323535
                0.721958626	1.87867265
                1.184845446	2.104092445
                0.753774355	1.432152952
                0.098551665	0.386255253
                0.938904004	0.298280068
                1.168841326	0.075232552
                1.82177833	1.16947288
                1.843265772	1.167024457
                2.99357447	2.004615932
                3.141960156	1.865673634
                4.069051841	1.898430038
                3.60232596	1.822214589
                4.027682042	2.283346904
                4.018531672	2.216326379
                3.475460457	2.772388299
                3.471086042	3.687068193
                2.81869492	3.651854859
                2.038112509	3.526428779
                1.175181662	2.911827594
                1.046849969	2.566452161
                1.316158437	1.397275219
                2.775428736	0.106221429
                3.770678803	0.047395135
                4.27490846	0.540315787
                3.512089215	0.233988094
                2.3709412	0.816443912
                1.247337698	0.891522313
                1.050284661	0.138298744
                2.172921191	0.262772874
                2.955905929	0.688032489
                2.240223928	0.331576417
                0.879895642	0.090217891
                0.365613335	0.058695231
                1.97273947	1.211861367
                3.653192051	2.925568439
                4.365008142	3.759012483
                5.238797055	4.681200013
                5.060689406	4.763295068
                3.515872893	4.775253917
                0.59425687	4.048826992
                0.91946416	2.450685421
                0.528405196	0.390807696
                0.85095189	1.661808553
                2.190329263	2.116603743
                3.226241895	1.958054604
                3.691074037	1.806212582
                3.698071022	0.606546285
                3.725676243	0.099201923
                3.639911148	0.995795002
                2.385775498	0.98020705
                2.015389058	1.390031937
                1.322459007	1.406216497
                1.602063766	1.505702031
                0.766769155	1.261699176
                0.620196239	1.312809919
                1.196607065	1.24375991
                1.856197081	0.820751424
                1.270232566	1.034467168
                1.032330302	2.0286889
                1.802181052	1.89357715
                2.314209922	1.501453023
                1.685321871	1.891169032
                2.331433789	1.260640342
                2.297452947	0.964559945
                1.307725276	1.151782397
                1.418503147	0.566380331
                0.748815575	1.20376581
                0.740130432	0.664528148
                1.620643282	0.218420445
                1.657696301	0.009135041
                2.055114128	0.004447734
                3.203164378	0.287923947
                3.444208763	0.227995427
                3.843598813	0.583832954
                3.44868888	0.720665978
                3.448155497	1.194655098
                3.748020093	1.60315236
                5.058359332	1.736011016
                5.657031144	1.263990116
                5.777625927	0.731348892
                6.739028026	1.06876082
                6.8882507	1.154899328
                5.783328563	1.406840841
                2.513244904	1.674896383
                1.488879687	1.759730304
                5.089846215	1.989961139
                8.751382182	0.918196585
                10.5264723	0.755479165
                10.29875583	0.259290174
                9.97149979	0.086049694
                8.786444972	0.560555922
                7.051194143	0.147091176
                5.030121081	0.307016746
                4.044807083	0.691076187
                2.415569673	1.749139227
                1.611151638	1.970739996
                0.121318633	2.740189513
                0.837149691	2.998210873
                1.792452334	3.387533766
                2.602805132	3.854436052
                3.856604691	4.275686714
                4.596292828	5.26081278
                4.307424433	4.883875398
                3.677562341	5.230777827
                2.544578078	5.275020819
                1.342110937	4.748461147
                0.751195906	3.382739846
                2.400104342	1.866555326
                2.930403458	0.100197987
                2.698527603	1.393405569
                2.003608637	1.404078652
                1.638633767	2.267860541
                1.234288341	2.321441513
                0.563776564	1.764421116
                0.278426104	1.534713554
                0.403281821	1.515973566
                0.210081317	1.072331822
                1.559946129	0.198114018
                2.199052387	0.640694894
                0.213189256	0.495348718
                0.376937045	0.543229303
                0.223569319	1.166028816
                0.242963356	0.756211491
                0.197257855	1.684959622
                0.142185098	1.916528078
                0.687481282	0.614645134
                1.555097654	0.119491009
                2.410066075	0.468320162
                4.008052993	0.339242949
                5.624916702	0.820293233
                6.29315516	1.07808134
                6.748090114	1.066333799
                6.049429644	0.495742703
                5.729252107	0.140904209
                5.432209686	0.232241037
                3.370664588	1.855132145
                1.504794031	2.987724336
                1.968206494	3.976953202
                5.062777472	3.594413728
                7.340244588	1.472598914
                8.965827704	0.894511982
                9.106289558	1.910169478
                8.126671649	2.812411825
                6.819921821	2.22647964
                4.41374853	2.389569144
                1.836713187	3.13591164
                0.243961071	4.072959695
                0.763806773	3.947727013
                0.607490812	3.28524119
                0.552530725	3.198762241
                0.500634698	2.335783219
                1.091794845	1.441082228
                1.451926743	0.375061054
                0.97812374	0.495858264
                0.651511673	0.357387871
                1.655461067	1.317280282
                1.463161118	2.596050752
                1.454677808	2.196570222
                1.136057867	2.578840532
                1.585771773	2.380207273
                2.577008866	1.525492186
                2.488237588	1.077333039
                2.014747761	0.470339933
                1.822664482	0.068902546
                0.758641393	1.153946772
                1.55133462	1.073912596
                1.862965062	0.625846518
                1.623445488	0.84390786
                1.221563382	0.385712658
                1.357599022	0.219047596
                0.141257166	0.621565507
                0.325747863	1.733195763
                1.845791767	1.437514793
                1.775347957	1.139320772
                2.885761189	0.430895573
                3.427530807	1.828345769
                3.179911611	2.051988496
                3.439869261	2.894486379
                2.892367055	3.440124562
                1.987743761	3.303493003
                1.586486289	3.256333414
                1.619444542	3.073369071
                1.397470377	2.537693363
                1.769147414	2.271694907
                1.462625983	2.180561668
                0.741036601	1.456496705
                0.592632753	1.064876963
                0.121402102	0.296693739
                0.496074869	0.737512305
                0.395065242	0.867939656
                0.722344308	0.136661092
                1.246956522	0.686484664
                1.341546469	0.411609324
                0.953230324	0.124034853
                0.776651805	0.276342198
                0.918477299	0.604015458
                1.052687087	0.110073312
                0.499552738	0.664449409
                0.174749315	1.052135687
                0.032604029	1.344603332
                0.189468355	1.473253251
                0.740283005	1.031004957
                1.140390851	0.776357636
                0.726024832	1.205013915
                0.760708656	1.174995761
                1.050008797	1.079358004
                1.815269106	0.406782024
                2.88822358	0.307978506
                4.019704407	1.843368829
                4.198330224	2.624838177
                4.25287927	3.951987764
                3.37068382	4.607397269
                0.919737248	4.703568561
                1.68822765	1.288083712
                3.51567072	2.23267274
                3.773117779	3.844158413
                4.879312718	4.644208256
                5.35617839	5.006341256
                5.540571675	5.358052388
                4.743398123	5.328372204
                2.936813487	4.70142389
                0.909068946	3.375961369
                1.346890637	2.057666839
                2.499905893	0.552248377
                3.115136168	0.02254093
                2.470850303	0.262695115
                1.981159599	0.258391485
                1.803632078	0.046105364
                1.236465835	0.167455585
                0.581270557	0.649659693
                1.829592641	1.00793751
                3.130115236	1.166899163
                3.239622218	2.562919413
                2.547395559	2.951267238
                1.559847347	1.513298655
                0.372399045	0.715055063
                0.923915771	1.023472177
                0.914176351	1.259339633
                1.684836867	0.308569721
                1.947220811	0.285373353
                2.487853947	1.117562425
                1.880363092	1.693478777
                1.572881065	3.001334629
                0.034245789	2.071526617
                1.398026513	0.827626907
                0.754963793	0.616912474
                1.198111692	1.187928173
                0.269381398	1.452149001
                1.060884637	2.195269037
                1.460639367	3.353032573
                0.89308122	3.431051062
                0.297374254	3.547627639
                0.52860918	2.768165253
                1.203716815	1.683976309
                2.441687048	0.05725794
                3.850901523	1.794009518
                3.926203304	1.897381001
                3.009189954	1.556872097
                1.751199203	0.654610198
                1.280146025	2.219117735
                0.780617488	3.576982325
                0.452204315	4.209516103
                0.419741763	4.299957535
                0.353481979	4.308829135
                1.303858193	4.432996664
                3.010697161	3.315191343
                4.399070535	1.03108597
                4.519684555	0.815527855
                2.396487685	2.356367352
                1.648994501	1.992621269
                1.924979884	1.182968473
                2.698449552	0.243545455
                2.143003222	0.108101829
                1.19324745	0.942275848
                0.167832964	1.03256637
                0.226986629	1.709104628
                1.239692131	1.374897131
                2.078182248	1.275806984
                2.596475835	0.014376171
                4.166571613	0.586839085
                3.345288867	0.992856564
                3.613894061	1.581151021
                3.391187327	2.249807505
                2.824875985	1.214890637
                2.522843825	1.249935431
                2.18598839	0.534344085
                2.084929557	0.575273824
                3.076945427	1.124576801
                2.814967629	0.427447922
                2.510371721	0.274426736
                0.829333656	1.081841881
                1.172314013	1.658590221
                2.999698765	1.925964925
                4.685928107	2.006592382
                4.779454989	0.573377083
                5.158094406	0.253766579
                5.003751933	0.025770267
                4.368719388	0.54090062
                3.590130409	0.685134746
                3.080312772	0.639266522
                1.104803953	1.031655396
                0.372210362	1.163039971
                1.376651874	1.136110076
                1.684166314	0.649009654
                2.07789791	0.487200593
                3.248565265	1.161719587
                3.352531704	1.090422299
                2.911185834	0.371102981
                2.962814521	0.10075641
                2.844728922	0.866103192
                2.549512453	1.826185044
                2.142729756	3.029876622
                1.740318743	3.359465655
                1.495605828	3.286457932
                1.02871267	3.787579466
                0.116960702	3.693190782
                1.052475446	3.781473487
                2.086074996	3.882648323
                2.843774028	3.403231275
                2.923579248	2.570011626
                2.880348567	2.24020088
                2.957645242	2.290145732
                3.752294807	2.984423864
                4.380696394	3.261439562
                4.994255596	3.85323159
                4.813350954	3.518250366
                4.530310444	3.184733259
                4.710815058	1.570516602
                5.278159102	1.293992094
                5.538950136	1.226743939
                5.556539445	0.968284488
                6.143718321	1.167891132
                6.67041374	1.37580603
                6.097625695	1.453541307
                6.297029824	0.954991414
                6.083293857	1.585393345
                5.023018485	1.501242025
                5.086374827	2.31459373
                4.37731067	1.59723994
                3.885441587	1.249844449
                3.313283275	0.104096391
                2.433090409	1.409231128
                1.249701555	1.979605488
                0.309715687	2.836852466
                1.421173852	1.975674393
                2.114352905	0.021091396
                3.755452084	0.109732717
                3.067391984	0.837539495
                2.411152976	0.290084365
                1.615279098	0.261241144
                1.538867345	0.319813631
                1.555413831	0.047007683
                1.845248577	0.49892217
                1.519869731	0.383546289
                1.141315635	0.188314438
                1.001855191	0.340909393
                0.40834015	0.570720089
                0.140682843	0.796952409
                0.019633994	0.787996501
                0.024292277	0.483181265
                0.495233252	0.184929264
                1.222684836	0.109482555
                1.470099404	0.437537162
                1.033731673	0.79905518
                0.157236164	0.656348219
                1.910265222	0.266716015
                3.442937997	0.580312393
                3.028758606	0.490578977
                2.613359372	1.061422158
                2.126539078	1.636550518
                1.77730265	2.571758835
                1.998911864	3.132362822
                1.22754668	2.08878675
                0.939057479	0.762144534
                0.249673228	0.677857559
                1.817488748	1.551727789
                3.297253049	1.795217025
                4.061756647	2.56372584
                4.406251861	3.008103619
                3.839263149	3.44625861
                3.498663514	4.700775942
                2.914313352	5.094508712
                1.226761907	4.416438884
                0.229847942	3.89753419
                0.448638117	4.125317913
                0.440105497	3.515993085
                0.956615275	2.727337998
                0.482170619	1.482770496
                0.143050929	0.181802447
                0.099334616	1.573445112
                1.500335477	0.89037693
                2.399137136	1.10143508
                2.573101804	0.261616541
                2.751638053	0.381307529
                3.234903512	0.174814554
                3.010398982	0.275737678
                2.223563417	0.588794842
                1.532509761	1.545497422
                1.690642617	0.462005269
                0.962384497	0.468906157
                1.305588159	0.599796498
                1.356663227	0.539346436
                0.744393767	0.379832184
                0.206272809	0.087717726
                0.47873962	0.820911953
                0.865490049	1.163259622
                0.547150053	0.554070039
                0.924786682	0.510104899
                1.253535012	0.811644644
                1.381048455	0.782766571
                0.877277605	0.769942876
                0.630972761	0.31151896
                0.420550555	0.312984607
                0.901055627	0.54061401
                1.029819174	0.846984646
                1.549327942	0.942653837
                1.100113343	0.684790169
                0.322230246	0.718541563
                0.617241526	0.058518114
                0.898280468	0.438524055
                2.596475639	2.185758183
                4.276284326	3.487292654
                6.045253429	4.229499016
                7.216168222	4.115116138
                7.65902885	3.521997557
                7.588890353	2.620484838
                6.797939749	1.737296254
                5.252044722	1.005665187
                2.246707765	0.339012099
                0.499332554	1.337838545
                1.232421908	1.352309163
                2.569440766	1.457388016
                3.401987998	1.290999126
                3.801677846	1.207007998
                4.973863944	1.859278411
                5.534475234	1.7267637
                4.754255162	0.594406417
                4.226998471	0.7375382
                3.075922673	2.246114858
                0.774614249	3.694358118
                0.574859428	3.792298348
                2.353784581	3.229352426
                3.159944192	3.598497888
                4.442154915	0.98222849
                5.442940175	0.134800036
                4.110219901	0.989227433
                1.156587485	1.579208647
                2.073773447	3.465843429
                4.799144863	2.34370513
                5.682214739	1.257919437
                3.346014898	0.204526409
                0.893947281	1.160141318
                4.011603578	1.413144472
                5.975664072	1.336970052
                7.721889104	0.481081216
                8.009203763	0.519823382
                5.840181405	1.32351165
                4.432732449	0.770305349
                2.699106378	1.064773932
                1.350168321	0.34056922
                0.547889345	0.125478445
                1.326548195	0.533476569
                2.5203504	1.191568374
                2.716044599	0.381609333
                2.82522593	1.197754351
                1.035215538	2.10329856
                0.233026539	1.977520247
                0.475068647	0.822435123
                0.374616975	0.251654977
                1.798263641	0.850147038
                3.617315815	0.080577478
                5.086152384	1.126953189
                4.290028834	0.372812189
                5.224200364	0.330856188
                5.746535582	0.201134319
                5.657277033	0.317713931
                5.288264963	0.300487967
                5.87084901	0.045828416
                6.075908986	0.642847498
                5.739748724	1.03422881
                6.274433719	0.567890675
                7.075919942	2.216566712
                7.188377697	1.542517732
                6.368294219	1.363667112
                5.549390694	1.999960234
                3.157266839	1.893458334
                0.975409221	1.710902608
                1.856396712	1.561020628
                3.792877183	1.788853812
                5.9532026	1.221661962
                6.839588092	1.279420803
                7.513508738	0.652119838
                5.831536866	1.215873393
                5.58364322	0.516793758
                5.402035429	0.577487391
                5.467892883	0.204171162
                5.564196175	0.38467605
                5.486665041	0.660797406
                5.499279438	1.114154099
                5.666594122	0.529063624
                5.174940997	0.314776867
                3.890736545	0.457648006
                2.712436024	0.801893336
                0.980766313	1.084341255
                0.167980174	2.037960038
                0.622848068	2.297427691
                1.040273099	1.271778689
                1.41384782	0.811652754
                0.068903839	2.983901827
                1.174054487	4.995879256
                2.276885419	5.012538043
                2.621748347	3.449572192
                1.603381803	2.080341263
                0.893655297	0.149422932
                0.929696875	2.757806939
                0.331950602	4.56449755
                0.555063212	5.465037555
                0.814152818	6.12384241
                2.050188616	5.385457779
                2.680613316	4.409253208
                4.106352229	3.839912962
                4.365765832	3.467013859
                4.109699028	3.358071201
                3.421481245	3.167329783
                2.412696671	2.725580788
                0.848441631	2.002392965
                0.504130928	1.072333838
                1.837457945	0.921984251
                2.652160595	0.560143335
                2.096408624	0.807344384
                1.469471768	1.631866376
                0.269887421	1.93563192
                0.234519363	2.2172041
                0.012855	2.347565479
                0.136926822	2.532286248
                0.665498835	2.919955652
                0.417425282	2.728671672
                0.281969524	2.375412064
                1.590668943	1.462122464
                2.224319951	0.537906469
                3.084713003	0.212475793
                3.372423386	0.275094105
                3.736942025	0.396929794
                2.994466228	0.037343856
                1.859691228	0.644768433
                0.343439391	0.683903377
                0.060508604	0.789889852
                0.931224155	1.200916374
                0.564179036	0.672269057
                1.60922572	1.113197225
                1.46410831	1.037932591
                1.24671511	1.12049074
                1.468500323	1.577604382
                1.310144894	1.342275728
                1.563671797	1.353786682
                1.963923367	1.332906474
                2.90652918	0.487815426
                5.645904879	0.23281915
                6.635690753	0.087566416
                5.328946076	0.871828148
                2.250440311	1.059296111
                0.913628927	0.202489611
                2.167429541	0.436467536
                2.119408493	0.426863425
                1.60065644	1.057300367
                0.653753334	1.304052836
                0.767694177	1.538893031
                0.019847091	1.940249934
                0.965916204	1.980642354
                1.263366972	1.957988948
                1.485736396	2.580177066
                0.876964715	1.528585
                0.044831753	0.826542532
                1.795588014	0.191664772
                2.622755618	0.215514971
                3.166210086	0.301428026
                3.456184672	0.373149163
                2.770972432	0.139598955
                2.137528075	0.004345412
                1.222562842	0.239816665
                0.107265492	0.420033877
                0.839737349	0.028457827
                0.897786982	0.01171952
                0.851693284	0.186312765
                0.785599263	0.498209435
                1.966710682	0.129895868
                2.104034969	0.281590928
                1.722863619	0.433729707
                1.142858667	0.943885329
                1.306465263	0.252968935
                1.62146579	0.777625738
                1.177715586	0.125530925
                0.54061513	0.581284944
                0.421129438	0.626473801
                0.267959059	0.804428912
                0.285419912	0.796101954
                0.188764172	1.621810922
                0.700567711	1.944053012
                1.39273978	2.177578352
                0.772892644	1.447313716
                1.035318752	1.615891303
                1.12958781	0.961257967
                1.508801972	0.792622147
                1.193057995	0.786743002
                2.077353983	0.44971821
                2.416377912	1.091343937
                1.482377034	0.305157866
                0.704474656	0.686634791
                0.268085619	0.988051671
                0.846604162	1.138369267
                0.972071533	1.631647162
                0.00784402	1.99187072
                0.375566775	1.63000877
                0.402855552	1.307556252
                1.110910086	1.236319686
                1.317120078	0.895093738
                0.338474007	0.350225625
                0.366036311	0.292429332
                0.20517506	0.179381051
                0.539731919	0.381084676
                0.66108423	0.298767614
                0.326389421	1.021204027
                0.070485272	1.564856109
                0.471461448	1.462153327
                0.887232013	0.692601169
                0.758350168	0.357314806
                0.398572232	0.166060264
                0.177442142	0.248509321
                0.04199169	0.309273491
                0.443607548	0.569840603
                0.202521919	0.790387188
                0.047510282	0.876301027
                0.141960726	1.164602693
                0.656503075	1.567011618
                0.408768919	1.030654531
                0.60391283	0.472719802
                1.303548698	0.410904805
                2.026824893	0.198114496
                2.123133877	0.239876373
                2.714100373	0.269077574
                3.585361988	0.748820321
                3.051115348	0.415716836
                2.475645814	0.185402796
                1.171852917	0.373240613
                1.577471942	0.28738929
                3.962062901	0.214050731
                6.370350522	0.128517647
                4.706761039	0.213794703
                2.347122189	1.300157333
                0.530907524	1.921133233
                0.06013419	2.393491634
                1.074949442	1.310654349
                1.378878729	0.471220456
                0.943421775	0.239144163
                0.974489835	2.02442353
                0.171766752	3.357804995
                0.845929748	5.00782149
                1.15585095	6.188040748
                0.909953009	5.97658018
                0.558893238	4.794737285
                1.260518717	4.096001521
                1.950172646	3.127024676
                3.152697782	3.594508194
                4.276395349	3.640051103
                4.445246337	3.826544886
                4.152117183	4.149410448
                2.23416313	2.860532994
                0.322367039	1.347651763
                0.409823133	1.314567388
                0.20106179	1.532944249
                0.933010198	1.886797925
                1.70823983	1.382483504
                2.378171069	1.05161533
                2.407606929	1.174045177
                1.825584827	1.250473626
                1.881862919	2.20729143
                1.929412127	2.340487499
                1.636891084	2.432697969
                1.593143343	2.924212783
                1.427245868	3.0675006
                0.952640832	2.354143352
                0.015503868	0.901329023
                1.180277323	1.002075614
                2.951925328	3.149399022
                4.844618984	5.550240935
                5.103721543	5.514167104
                4.169993056	4.597050525
                3.517037675	4.38748463
                2.908456418	4.056987646
                2.241292382	2.840616378
                1.90239442	2.049418915
                1.593771662	1.003394
                1.530020186	0.821607188
                1.116950164	1.10123462
                1.164022533	0.621804248
                0.862228352	0.489973033
                1.129503458	0.357901026
                0.094362882	0.692763341
                0.643862986	0.36597506
                0.392855479	1.07861536
                0.668029601	1.283789419
                0.250454311	0.961778035
                0.161351665	0.915763189
                0.370877216	0.522335178
                1.135872432	0.05483667
                1.618952487	0.507234674
                1.413283416	0.622719019
                1.613604255	1.090515741
                2.119624181	1.66653004
                2.197152273	1.772871722
                1.385746697	1.290206206
                1.35114622	2.012120916
                1.415134276	2.077807061
                1.235089589	1.694529557
                1.795281273	1.762176189
                1.77935375	1.730122296
                1.827185925	2.183231981
                1.880533872	1.876517231
                1.886699242	1.761726802
                1.986845001	1.883634606
                2.518688646	2.860774383
                2.322353049	3.111666561
                1.338557518	1.659773482
                0.659329565	0.353229499
                0.34228415	0.473321009
                1.256722008	2.356349157
                0.079630968	2.288037507
                0.767933137	1.246501924
                1.596900016	0.95117326
                2.44614023	0.321603558
                1.824159111	0.060080197
                0.225106628	0.767438019
                2.500763697	1.346884128
                3.330173366	1.572576524
                2.794113726	1.914729583
                1.051723871	2.219603294
                1.003472222	2.454690388
                1.065765166	1.92370622
                0.591459739	1.899463579
                0.418609169	1.537986664
                0.625005941	1.218431411
                0.956696826	1.012769089
                2.15330895	0.521579099
                2.768763085	1.20620776
                3.632174359	2.073593492
                3.503460749	2.742712067
                4.23892171	4.111766239
                4.499925209	5.615494159
                3.055846798	5.643752479
                1.87377162	5.033838216
                1.257440761	3.894132159
                0.129683605	2.327276166
                0.41899264	0.525392858
                0.449626775	1.292550029
                0.544265506	2.838873136
                0.271512889	3.042039018
                0.478782558	1.583466394
                0.417835078	0.010800804
                0.207590517	0.73898516
                1.905681544	0.031996689
                3.329107454	1.731041441
                4.280067159	2.828345436
                4.368591021	3.588846795
                3.578340474	4.186955832
                3.070369462	4.058305874
                2.843986394	2.917432544
                2.378792339	2.090269381
                2.996621202	0.447044412
                2.929755089	0.585713983
                2.675276002	1.040146265
                2.371021541	1.055076995
                2.678389621	1.705836255
                1.511687361	0.801664845
                1.006971319	0.75509703
                0.703528346	0.762971286
                0.590189588	1.987850219
                0.324127861	0.57649859
                0.856626948	0.613526104
                0.699763411	0.70994427
                2.162153974	0.912370614
                2.215631102	2.009511705
                2.467947977	2.903534853
                2.754033466	4.314931855
                1.499947694	5.385956305
                0.075548736	5.262199197
                0.14390147	4.897643907
                0.941351166	4.056868354
                2.362788199	3.109559211
                4.196967708	2.288114759
                5.873069434	1.67148611
                5.823851497	1.261718763
                4.772891636	1.259465079
                4.081101707	2.136391485
                3.239161009	2.739154232
                3.397510546	3.535891058
                3.459227497	3.815755747
                3.225697966	3.75435492
                3.04382939	3.573460881
                3.450836232	3.541736634
                4.361530551	4.355671384
                5.103006105	4.046285828
                5.93081311	3.933505223
                6.858033251	3.518441721
                7.934779625	4.924886168
                8.210316361	5.947178156
                7.851407071	6.741952868
                6.945663672	6.456282855
                5.727419982	5.885602472
                4.734744943	5.436212015
                3.328305481	4.328898697
                1.772740081	2.759430932
                0.477751453	0.935476027
                0.380444041	0.094779076
                0.475711722	0.956173678
                0.323956815	0.460605634
                0.253996342	0.532492637
                0.727573108	0.080424539
                3.191693132	1.003109501
                4.122417329	1.250394382
                5.132313825	1.398575094
                6.272018203	1.882460261
                5.309212875	0.729840971
                2.827173404	0.337709227
                1.747133512	0.026159147
                4.093521567	1.567915394
                6.389353111	1.547910777
                7.214480802	1.371121646
                7.36718449	0.285383098
                6.66555121	1.06155165
                5.24249714	1.069301993
                4.26659187	1.11668884
                3.345093968	1.326751684
                1.825877715	0.30527374
                0.766472393	0.622625481
                0.197908616	1.198684403
                0.226271851	1.122598534
                0.099859531	0.74081927
                0.21801145	0.889302675
                0.34186558	0.737130486
                0.564441672	0.260215694
                0.061607457	0.185877917
                0.282222121	0.724970529
                0.634849432	1.156101088
                0.181578817	0.984216431
                0.144150307	1.391733286
                0.119782673	1.361076565
                0.522460886	1.273151183
                0.244236526	0.969740703
                0.128913459	0.718349235
                0.074825401	0.478018186
                0.133960643	0.327929731
                1.217328748	1.225993428
                2.26856589	1.040100457
                2.653012999	0.494244926
                2.362194169	0.019147089
                1.406561659	0.801895519
                1.211821757	0.095378781
                0.727669135	0.397085595
                1.047606946	0.214209304
                0.940455471	0.662140498
                0.168648646	0.297979546
                0.912888475	0.159400662
                2.310690144	1.074038359
                2.921056399	0.883738724
                3.641693752	1.144708511
                3.251766886	0.809023002
                3.709060221	1.027063509
                3.215633101	0.824601301
                2.727482883	0.486904612
                2.242361066	0.071539483
                1.677235479	0.060671087
                1.316188642	0.89710605
                1.153985511	0.929831489
                1.409965283	0.873423516
                1.530151057	0.820858799
                2.42787268	0.686583693
                2.036898426	0.514387762
                2.921415572	1.536677777
                3.742943999	2.184764146
                4.676239735	1.80824132
                4.720125148	1.328575331
                4.57319598	0.120879675
                4.927792669	0.200176959
                5.060462017	0.678278998
                5.427068705	0.296940775
                6.007025837	0.346579393
                6.267718735	0.102117167
                7.702845689	0.393562738
                9.796089563	1.464241086
                12.81943767	3.258317864
                13.39551398	3.991130106
                13.73204643	4.302846177
                12.05633326	3.947228306
                8.687303151	2.322378076
                4.526721092	1.150866284
                0.584744376	0.456167427
                2.384856511	0.220373293
                4.46035823	0.856939771
                5.129228125	2.189556419
                6.189940432	2.033404947
                4.919997474	1.634435995
                3.660048208	0.426615549
                2.426420317	0.046966311
                2.454488221	0.10917168
                3.48088013	0.111301203
                3.501796029	0.197903501
                3.189061154	0.78476581
                0.999977321	0.33293008
                0.51420234	0.923077968
                1.818984927	1.976448494
                3.720582282	3.498106709
                4.265990472	2.536597273
                5.080196144	1.105700955
                5.849431911	0.425259097
                5.828833433	1.16166212
                6.18382495	1.613270801
                5.257606701	1.61603723
                2.945039796	1.900352303
                2.150949576	2.110972211
                };
                \addplot[color=red,thick] table {
                -0.8 -0.8
                15 15
                };
        \end{axis}
    \end{tikzpicture}
    \vspace*{-9pt}
    \caption{
        The comparison of error between $\big|\esto_{[1]}-{\bmx_t^*}_{[1]}\big|$ 
        and $\big|\estg_{[1]}-{\bmx_t^*}_{[1]}\big|$ for $300<\tau_t \leq 350$.
        %$|x_{1_t}^\da-x_{1_t}^*|$ and $|x_{1_t}^{\da+\ml_{3,1}}-x_{1_t}^*|$ for $300 < \tau_t \leq 350$.
    }
    \label{fig:err1}
\end{figure}

==> fig_errorcomparison5.tex <==
\begin{figure}[htbp]
    \centering

    \begin{tikzpicture}
        %\tikzstyle{every node}=[font=\footnotesize]
        \tikzstyle{every node}=[]
        \begin{axis}[width=5.8cm,%restrict x to domain = 0:69,
                height = 5.8cm,
                xmax=15,xmin=-0.8,
                ymax=15, ymin = -0.8,
                % ytick={-10,-5,...,15},
                xlabel={$\big|\esto_{[5]}-{\bmx_t^*}_{[5]}\big|$},ylabel={$\big|\estg_{[5]}-{\bmx_t^*}_{[5]}\big|$},
                %title = {$\theta^{(0)} = [-9, -1.5, 39]$},
                ylabel near ticks,
                grid = major,
                % legend entries={$\bmx_t^*$, $\bmx_t^\da$, $\bmx_t^{\da+\ml_3}$},
                % legend style={font = \tiny,legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,legend pos=south east,},
            ]
            %\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
            %\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
            %\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
            \addplot[only marks, fill=mygreen, mark size=0.9
            ] table {
                    0.886766591	0.385742993
                    0.445987587	0.884042756
                    1.605074139	1.520288168
                    2.253731874	1.772979367
                    2.107138363	1.805787114
                    1.851496899	2.009453852
                    1.673462221	1.457891498
                    1.578530454	0.837830637
                    1.67697523	0.43146432
                    1.391175305	0.201934418
                    1.355433035	0.241458559
                    0.741217214	0.313228319
                    0.805736835	0.1109592
                    1.088755069	0.406739079
                    2.084948457	0.819716927
                    2.345079558	0.544349862
                    2.231116528	0.5747248
                    2.103747598	0.358502121
                    1.678264491	0.017482077
                    0.750516636	0.176414357
                    0.428897088	0.102972512
                    0.252079642	0.277153566
                    0.200638604	0.070445872
                    1.009462989	0.284754492
                    1.340605874	0.071725838
                    1.18842196	0.699855839
                    1.175329395	1.002621961
                    1.018457928	1.012160718
                    1.141246724	0.385410601
                    0.798635358	0.731942394
                    0.600018132	0.807583547
                    0.758299725	0.72265374
                    1.279910581	0.117245295
                    1.994472025	0.100630922
                    3.203247985	0.214741344
                    3.847297782	0.57300983
                    3.478036025	0.976006994
                    2.720084195	1.868113385
                    1.643073602	1.593161532
                    2.003773905	1.306230705
                    5.827261345	0.422601557
                    9.931272463	0.187867225
                    11.57802852	0.173435088
                    10.00455767	0.495297468
                    6.334754927	0.180385908
                    2.924908025	1.354765542
                    0.762916018	2.073288521
                    0.298304069	2.925511412
                    0.254853416	2.437349727
                    0.766277906	1.893309469
                    0.249323009	2.26234556
                    0.295244002	2.430867558
                    0.326896353	1.764142655
                    0.4292154	1.134102355
                    0.049844661	0.846556936
                    1.09559658	0.526741292
                    3.591341349	2.242993052
                    5.140008683	2.346930108
                    6.546402605	3.347002458
                    6.550170811	2.63926772
                    5.854348066	2.478442716
                    5.919006278	2.825049293
                    4.764863072	3.078429634
                    3.678484084	2.974671605
                    3.332657405	2.181461834
                    3.151287543	1.548612581
                    3.431356509	1.456109968
                    3.491403047	1.003709879
                    3.874134785	0.637612598
                    3.673223502	0.120267621
                    3.319755963	0.13021218
                    1.873104472	1.078656976
                    0.774730567	2.067511863
                    0.235373006	1.942204895
                    0.804818029	1.340160509
                    1.06922962	0.569065949
                    1.613965801	0.419268832
                    1.439403492	1.727551357
                    1.811028283	1.197022341
                    2.487667988	0.029199374
                    2.068919433	0.378159706
                    1.914682141	0.592645653
                    1.505253635	0.479471546
                    1.275999268	0.242108219
                    0.96847192	0.302868576
                    1.059371698	0.838206637
                    1.333299997	1.908495963
                    0.716763494	1.758812482
                    0.486405589	1.034126332
                    0.872183622	1.359504492
                    1.422905024	1.756085992
                    1.897266181	1.438201055
                    1.918901373	0.961417778
                    0.804618469	0.947026837
                    1.151393038	0.481802527
                    3.230269054	0.048596005
                    4.796821957	0.038212018
                    5.193044344	0.042202897
                    4.159266879	0.843237544
                    2.602544323	1.177368774
                    1.072903345	0.925158966
                    1.170192514	0.428953333
                    2.098456072	0.831780378
                    3.534648585	1.903633691
                    4.067352668	2.111461722
                    4.159881904	1.983863187
                    4.116197944	2.069833417
                    3.775583836	1.982667726
                    2.672169265	1.152776673
                    0.936092673	0.022801448
                    2.437409754	2.76711596
                    5.441006342	5.405459885
                    6.624030285	6.76105061
                    6.674705103	6.418847341
                    6.386493875	5.268974512
                    5.246984566	4.229946225
                    4.24299386	3.148381398
                    3.747335909	2.75941329
                    3.138687332	2.569480411
                    2.159204606	2.163161112
                    0.881153204	1.030524364
                    0.294664357	1.109443769
                    0.231798768	0.850066794
                    0.459856788	0.170644732
                    0.844408392	0.508095198
                    0.475503578	0.495147877
                    0.251358662	0.602390164
                    0.213749345	0.485422479
                    0.513702782	0.015376221
                    0.558900144	0.33931017
                    0.466754686	0.252527062
                    0.959363427	0.099681065
                    0.836366603	0.651044771
                    0.565264764	1.207474588
                    0.131353384	1.42778442
                    1.00350343	0.840941309
                    1.642403037	0.198677568
                    1.786366079	1.44837333
                    1.401892305	1.102261747
                    2.340458753	1.193619193
                    2.935227186	1.673066523
                    2.955848043	1.277404065
                    2.963280453	1.328510272
                    2.737167015	0.479909085
                    2.524912168	0.051021919
                    1.995650664	0.384528875
                    2.260862165	0.442882978
                    3.130472681	0.468004123
                    3.729723976	0.503488551
                    4.418587796	0.549924532
                    4.781708538	0.530565975
                    4.990948969	0.545550493
                    3.807333076	1.130139916
                    3.349894384	0.926400765
                    3.198352194	0.555202862
                    2.353358522	0.46835652
                    0.85782431	0.76220824
                    0.464773036	0.985467308
                    1.552935433	1.030311499
                    2.214550453	1.404658156
                    2.01053654	1.052057648
                    2.651422157	1.007427595
                    2.838951366	1.653459681
                    1.508243959	0.985394169
                    0.47456366	0.106528374
                    0.232235296	0.168484589
                    0.08248432	0.613612687
                    0.009444708	0.883213666
                    0.786085316	0.327392343
                    0.211033222	0.102595677
                    0.202534057	0.744185946
                    0.602733349	0.837788306
                    1.381355588	0.749514001
                    1.797362246	0.71930063
                    1.667436557	0.259765964
                    1.500050654	0.33042832
                    1.015956407	0.287828318
                    0.047780836	2.027803099
                    0.806190564	1.61492209
                    1.867717132	1.445572806
                    2.518801305	0.157342473
                    2.868021661	1.094033191
                    3.408246813	2.707479017
                    4.772579212	4.242903413
                    6.007360739	5.277370766
                    6.627959689	6.152587279
                    6.637861196	6.287148815
                    6.107661133	6.388479735
                    5.49106501	6.281357135
                    4.306646578	5.664879562
                    2.593746997	4.354360604
                    1.435495541	3.512664534
                    0.340281371	1.293658673
                    1.370006764	1.015866408
                    1.509291536	1.289321752
                    2.204091757	0.387409351
                    3.198539216	0.760157721
                    3.85662636	1.800792591
                    3.191738015	1.955813773
                    1.649317052	2.188725448
                    0.895346264	2.000728488
                    3.65436422	0.756705526
                    6.145738967	0.567347715
                    7.997511088	0.49062662
                    9.182175392	0.548174532
                    8.557730278	0.994755846
                    7.427377654	0.698561574
                    5.892979174	0.234664543
                    3.583445291	0.184814201
                    1.584620481	1.125523069
                    0.180246792	2.129380448
                    2.198738518	2.765200035
                    3.615245206	2.515445505
                    4.509983258	2.145611156
                    6.142128567	1.448619944
                    6.91618729	0.956653268
                    7.054490654	0.17016221
                    6.982489008	0.233570527
                    7.239382634	1.061279061
                    7.256675154	1.707151085
                    7.379663438	1.84179375
                    8.101149968	2.212941625
                    8.289167927	1.909330675
                    8.581003736	1.777542222
                    9.638655136	2.594751869
                    10.46294133	3.264124978
                    10.38822035	3.939992077
                    9.771757177	3.977828301
                    7.5498612	3.192166752
                    5.697015439	3.911591208
                    2.871365447	4.126811894
                    1.107086747	4.701132092
                    0.074120541	4.02359532
                    0.009950722	3.014750679
                    0.000112592	1.744174802
                    0.318893896	0.290475084
                    0.205676671	0.357086542
                    0.174410266	0.805617814
                    0.501336194	0.253977802
                    0.325627367	0.263843546
                    0.508192632	0.041341617
                    1.120857666	0.683789756
                    1.882587181	0.814065843
                    2.308547995	1.186936219
                    1.489641651	1.349444059
                    0.163957775	0.75262084
                    0.408705814	0.786486131
                    0.429227375	0.812928329
                    0.832255158	0.909985812
                    0.183711465	0.76325489
                    0.963609592	0.390567908
                    1.744277574	0.470615552
                    3.477692783	0.949934556
                    4.060773097	2.108260779
                    3.894549186	2.280870514
                    3.815193247	2.006701524
                    3.17811739	1.972593976
                    2.456323099	1.711096737
                    2.065389842	1.886625031
                    1.304320358	2.23079797
                    1.41350742	1.795713619
                    1.163969905	1.370197861
                    0.388207586	1.320157195
                    0.056396278	1.22490563
                    1.335243416	2.252220843
                    2.951032687	3.301200197
                    3.794866311	4.188570384
                    4.610627146	4.631759419
                    4.495070591	4.695415951
                    3.828285402	4.503951918
                    3.553107089	3.689431401
                    2.828184474	2.738096379
                    2.581103893	2.05926626
                    2.183883704	1.616383227
                    2.181482391	1.330857965
                    1.853553292	0.429649595
                    2.02944144	0.392685583
                    1.907194216	0.446379853
                    2.69042802	0.270308931
                    2.177098321	0.106361502
                    2.138652289	0.249571779
                    1.014301367	0.082980877
                    0.647891394	0.086331334
                    0.158182053	0.256710526
                    1.554570296	0.057307292
                    2.001300857	0.133226243
                    1.975891237	0.36235092
                    0.919569671	0.171330082
                    0.64737585	0.774339205
                    1.312705025	1.082398983
                    1.682788111	0.984471341
                    2.232676716	1.106244575
                    1.860504895	0.50743399
                    0.958216089	0.127052589
                    0.816138093	0.318471472
                    0.174035285	0.801671799
                    0.039823527	1.02161453
                    0.223925957	0.756042691
                    0.257137296	1.55949513
                    0.815995215	1.763752585
                    1.219743875	2.18195302
                    2.327378151	2.86378997
                    2.291053076	2.667745709
                    2.27587933	1.893098042
                    2.353806167	0.811466916
                    2.337097665	0.174340413
                    2.033907155	0.001007964
                    1.617645761	0.113091827
                    1.501755318	0.333482009
                    1.103866864	0.323327507
                    0.338889905	1.205504238
                    0.730156555	1.051993964
                    0.324130218	0.290030842
                    0.619935734	0.123781893
                    0.973703877	0.003773032
                    1.117364883	0.442252411
                    1.310111935	0.281940368
                    1.04811249	0.736173912
                    1.185563727	0.312722994
                    0.879291314	0.567792805
                    0.438850647	1.073466445
                    0.713404354	1.16787287
                    1.250584943	0.815934821
                    1.471017368	1.086401287
                    1.893926944	0.397099141
                    1.187916727	0.107543659
                    1.251794759	0.019427935
                    1.140250167	0.492445704
                    2.493263203	1.7527403
                    2.976765503	2.03324031
                    2.698518109	1.374309704
                    1.91689357	0.642273263
                    0.449760443	0.2251013
                    2.208352407	2.073931746
                    5.420706707	4.705974537
                    6.999059272	5.887687423
                    6.657547057	5.642865501
                    4.514971303	4.41719829
                    2.314381431	2.150163227
                    0.352556713	0.363247471
                    2.054157908	2.082234809
                    2.266251636	2.703479794
                    1.931657825	2.108394728
                    2.349189167	2.147995384
                    2.456614909	1.544257426
                    4.102396717	1.922190498
                    4.59851353	1.725099953
                    4.466942835	1.43497548
                    4.945370644	1.676152569
                    5.029269911	0.529466065
                    5.877094093	0.391763714
                    6.731261684	0.698195462
                    7.227319774	1.273189288
                    6.770495923	1.33990884
                    3.043136227	0.942174157
                    2.73938771	0.383557333
                    8.292748185	0.836957079
                    11.14146905	1.068222444
                    10.89998321	1.441405276
                    7.8477537	1.445704552
                    3.881459001	0.657318694
                    1.229319727	0.420536237
                    0.151802554	0.626719191
                    0.338959298	0.604557273
                    0.387559321	0.764651312
                    0.949238456	0.924904076
                    1.237537579	1.229288008
                    0.662989448	1.636152554
                    0.18909661	1.157425543
                    1.313745273	1.019692126
                    3.034620146	0.48391257
                    4.973469248	0.270863213
                    5.228949769	0.377641286
                    6.107111153	0.627870926
                    6.346711955	1.039368885
                    6.463928348	0.523363148
                    6.01842572	0.418946357
                    6.129306327	0.148292867
                    5.885206875	0.083117043
                    5.400314745	0.456158977
                    5.30741399	0.417008808
                    5.185567849	0.130103982
                    5.28741089	0.184842404
                    4.52806968	0.635955215
                    3.281614124	0.080289455
                    1.860780034	0.944928066
                    0.477285195	1.499027044
                    0.543129344	1.747703221
                    0.99117439	2.135305145
                    1.837544016	2.691718453
                    1.662992785	1.82573436
                    1.218159941	1.871047295
                    0.982940291	1.170679414
                    1.257340746	1.404289298
                    1.326750688	1.453139175
                    1.454256346	1.889748784
                    1.2142023	2.452457841
                    1.460993178	1.989325639
                    0.88523928	2.351076745
                    0.020536495	2.46094073
                    1.298429447	1.565371342
                    1.593141325	0.955052475
                    1.496312322	0.588479179
                    1.851174954	0.20093222
                    2.085676214	0.159066356
                    2.62424691	0.799110688
                    2.546163145	1.444870299
                    1.407583744	0.893425047
                    0.285995392	0.273232311
                    0.747686355	0.808370734
                    1.024918712	0.421646425
                    0.738671823	0.118141849
                    1.989034557	0.441473764
                    1.702245246	0.179613084
                    1.166379864	0.204626137
                    2.306971683	0.061558852
                    2.57582779	0.44290718
                    3.586969945	0.681468861
                    4.753189266	1.21488824
                    4.961008297	0.855205079
                    5.006438611	0.561777316
                    4.352154622	0.04895993
                    3.768548534	0.913892908
                    2.579616518	1.012170369
                    2.121891924	0.719490878
                    2.028822771	0.355906069
                    1.786621049	0.266837288
                    0.561963739	0.056599276
                    0.242273556	0.543912841
                    0.129143488	1.010553136
                    0.791473724	1.089897496
                    2.390515834	0.641095194
                    5.261407031	0.34230754
                    8.199265051	1.192464408
                    8.761935179	1.275761547
                    7.270051346	1.030510219
                    4.012524679	0.374642241
                    1.131312817	0.607738023
                    0.565935203	0.572398514
                    0.894597967	0.446804002
                    2.114236911	0.77717157
                    0.898790677	0.741924739
                    0.571649216	0.33582736
                    1.867492608	1.074686699
                    2.006170278	1.755010517
                    3.309613688	2.810988705
                    3.207290665	1.705721536
                    2.541655977	2.354900935
                    1.259676411	1.985514626
                    0.351516841	1.797157962
                    1.725351935	0.808933573
                    3.06997675	0.008000337
                    3.650762218	0.147391982
                    4.109379503	0.812154022
                    3.093117852	0.599820332
                    3.12374343	0.031647907
                    2.866744581	0.728819927
                    2.999900732	1.146777569
                    1.825016107	0.565761646
                    1.544000652	0.864617464
                    0.402893542	0.409623615
                    0.640158593	0.178344346
                    0.528593957	0.08133832
                    0.67784934	0.085475274
                    0.028039029	0.307673009
                    0.301876636	0.44800089
                    0.486606367	0.042755444
                    0.425373919	0.420769718
                    0.109502549	0.412271189
                    0.069888042	0.757729606
                    0.006600146	0.683817906
                    0.131694576	0.550592591
                    0.351097395	0.586714649
                    0.220137251	0.516675072
                    1.064988687	0.978874871
                    0.599680947	0.132526511
                    0.011826401	0.532494594
                    0.269765088	0.888358936
                    0.631024259	1.081639957
                    0.193166122	2.754409469
                    0.124928552	3.180317891
                    0.565826515	3.139042497
                    1.443815819	2.368867937
                    1.08034962	2.571789083
                    0.365979997	2.685695299
                    0.404606464	2.065219198
                    1.224829694	1.555503007
                    2.385475213	1.745718628
                    2.636133661	0.778941249
                    3.295216553	0.47848641
                    3.087876425	0.001888955
                    2.903598319	0.624126003
                    3.289097643	0.887539806
                    3.061268744	0.383709503
                    2.283096818	0.438664682
                    1.372209602	0.531096105
                    0.562073138	2.1295723
                    2.620481702	1.743628007
                    3.824789567	2.448993764
                    4.500157544	2.209654682
                    4.975960173	2.005939097
                    5.686726454	1.935470052
                    6.986668943	1.759032192
                    7.902919796	0.89995796
                    8.54953357	0.177564531
                    8.069885683	0.770001703
                    6.828346751	1.027662064
                    6.164326697	0.678340624
                    5.55433258	0.030091479
                    3.611562243	0.730559421
                    2.840103565	0.934555953
                    1.882882689	1.617483
                    1.560211092	1.50550031
                    1.714881434	0.815291941
                    1.442061118	0.168571859
                    1.522220911	1.008948153
                    0.947009726	1.268935969
                    0.385975895	1.685012007
                    0.723756226	1.558603916
                    1.084131685	1.250015796
                    1.928394153	0.638802465
                    2.983370943	0.41424336
                    3.190428642	0.039423426
                    3.444913973	0.468543923
                    3.65306026	0.789019968
                    3.16085674	0.622000348
                    1.736131483	0.066913264
                    1.216511334	0.049098755
                    0.153688368	0.842628546
                    0.325581782	0.275071414
                    0.924003676	0.337628492
                    1.315895189	0.809895036
                    0.601575281	0.159880129
                    0.592140267	0.546436723
                    0.026183894	1.076343435
                    0.891051719	0.736706594
                    1.648932653	0.719064674
                    1.694084698	1.474063041
                    0.470945019	0.92411888
                    1.06564145	0.739297085
                    3.097935794	1.359157148
                    4.219260442	1.84799106
                    4.521259841	1.122413459
                    4.5607552	0.328273928
                    4.434768888	0.153394186
                    4.203551565	0.516489521
                    4.459621174	0.452678799
                    4.595925024	0.741307448
                    4.852880574	1.511887959
                    5.360203923	1.805550928
                    4.910173073	2.442389793
                    4.74385199	1.758301499
                    3.791377964	1.246405483
                    1.583054308	0.313050905
                    0.996225407	0.577700686
                    1.465744586	1.132843198
                    2.312559127	0.829808931
                    2.550845433	0.777726214
                    1.87892573	1.56060137
                    1.579199935	1.623783398
                    2.585528816	1.615226348
                    4.224575644	1.358669358
                    5.516843411	1.493411567
                    6.614988297	2.414520821
                    6.407462619	1.578748641
                    4.432861999	0.601429023
                    2.550212353	0.4355539
                    1.119274834	0.533526364
                    0.331646041	0.483266441
                    0.500124033	0.303314469
                    1.828510591	0.683168719
                    2.919550161	0.312229209
                    3.864670203	0.614438551
                    4.759639016	1.09795179
                    4.227547554	1.519869045
                    3.254708178	2.208242797
                    2.597473437	1.865355136
                    2.287198302	1.542721848
                    1.211351723	0.47470655
                    0.538000304	0.016520173
                    1.171158572	0.871188895
                    1.466391498	2.145371011
                    0.292670699	3.152487177
                    0.595332308	2.873651647
                    0.279620634	2.412999672
                    1.541161766	2.472050728
                    2.457178256	3.133658914
                    2.633079787	2.645541295
                    2.268412393	1.61199491
                    1.78190437	1.063957886
                    1.485872739	0.856858876
                    1.332019875	1.263376102
                    1.05030154	1.541568597
                    2.012465494	2.584008937
                    2.178464537	2.612715638
                    1.997531172	1.857957018
                    2.532692588	2.532852728
                    2.915883518	2.730484941
                    3.147487117	3.164740713
                    3.114833554	3.056683329
                    2.830367067	2.406975236
                    1.672376246	1.425525993
                    1.233104986	1.191861446
                    1.273005288	1.058482061
                    0.628197184	0.49473656
                    0.634615309	0.041570334
                    0.506718185	1.135564634
                    1.081807061	1.985761102
                    1.3574345	2.464690304
                    2.268643254	2.75299391
                    3.358805148	3.189408384
                    3.327029066	2.796324046
                    2.911348639	1.908943048
                    2.807508632	1.598137153
                    2.36099198	1.13044072
                    2.189483357	0.987841031
                    2.235258152	1.698418677
                    1.753884185	1.470382068
                    1.033081799	1.000390587
                    1.378195404	1.222891194
                    2.269500449	0.935475779
                    2.462001488	0.312253225
                    2.344155557	0.042553623
                    3.81047264	0.423386357
                    4.459598038	1.110518801
                    4.846754324	2.088220025
                    5.404171228	2.040855521
                    6.370692568	2.315196039
                    6.663244213	1.525571031
                    5.68588199	0.503197808
                    3.197255766	2.960507232
                    1.317353388	5.339420263
                    0.978016838	6.733580426
                    1.422488129	5.43799586
                    2.710097743	4.033883607
                    2.577745065	2.497360054
                    2.683206732	2.181683615
                    2.435542226	2.168153413
                    1.825809838	1.959397329
                    0.410775735	0.614717455
                    0.255029503	1.061946416
                    1.109728819	1.893160161
                    1.413427834	2.480132978
                    0.476524137	2.266646567
                    0.382641589	1.914463441
                    0.081903125	0.852756241
                    1.087025249	0.788017377
                    4.164891857	0.824899784
                    8.077215247	0.822872025
                    11.43198387	0.513896425
                    12.66531767	0.245989411
                    12.62508668	0.287392813
                    11.85094689	0.500584932
                    10.17096469	0.609741148
                    7.334030232	0.288456141
                    4.355305573	0.560494578
                    2.074584555	0.532301847
                    0.035529266	0.605828283
                    1.481850333	0.278234908
                    3.01276506	0.072002651
                    4.322760342	0.071678195
                    4.249815944	1.257276587
                    4.293619575	2.909405124
                    4.192281219	2.158883758
                    3.245166234	1.73347783
                    2.550024815	1.877745496
                    3.418264048	0.591752256
                    2.402890057	0.962455104
                    2.563882268	0.522250133
                    2.598006244	0.460670833
                    1.196547	0.717770814
                    0.292010352	0.394675046
                    0.117427389	0.03461955
                    0.52272685	0.3367439
                    0.880994164	1.012847559
                    0.706870616	0.406413619
                    0.745730632	0.577757169
                    0.92522655	1.174666339
                    0.203641443	1.197968424
                    2.283191652	0.057439443
                    4.572675214	1.005506093
                    4.64896313	1.008409835
                    4.190397521	0.820583024
                    2.369083118	0.042189055
                    0.561345226	1.69067345
                    0.624541402	2.180065847
                    1.081575697	2.47973652
                    1.362271498	2.90941772
                    1.12378338	2.428620058
                    0.873379931	1.945680152
                    0.476104673	1.690594774
                    0.475228219	1.257142784
                    1.144823322	0.033573887
                    0.815113194	1.471289759
                    0.087616412	1.433876423
                    0.219185813	0.87674933
                    1.345196192	1.323693814
                    1.256860242	0.667233097
                    1.574390429	1.424713938
                    1.273947813	1.364205861
                    1.670693995	1.136995642
                    1.990176248	1.139174325
                    2.607490224	0.662773022
                    1.694825421	0.397784607
                    0.289551413	1.306999829
                    0.141908722	1.583838825
                    0.274331844	0.785443049
                    0.391396051	0.661148028
                    1.081336307	0.419844286
                    2.355527329	0.196107077
                    3.035294037	1.009085031
                    1.999881275	0.516599765
                    0.441839553	0.188564413
                    0.061098614	0.439838582
                    1.0493012	1.28281307
                    1.745548061	1.780608553
                    1.536748448	2.385049141
                    1.743496324	3.139354427
                    1.011448642	3.327086878
                    0.140237972	1.93396383
                    0.669546319	0.240956677
                    1.103269829	0.71725782
                    0.655649971	1.003599607
                    0.208355087	1.128630822
                    1.064763341	1.598648512
                    1.317621758	1.562227573
                    1.811914805	1.824151665
                    1.504274475	1.518838307
                    0.65295162	1.758590675
                    1.363922468	2.505794076
                    1.52674239	1.457278903
                    0.932703714	1.18931158
                    0.337220554	1.092874776
                    0.030721915	0.982183918
                    0.050274595	0.294139685
                    0.132413181	0.364762005
                    0.302109531	0.108502804
                    1.597409225	0.41329009
                    2.196826565	0.260769176
                    3.214840997	0.171845521
                    3.723313561	1.279122823
                    3.044809025	2.119618232
                    1.260182264	2.341037284
                    0.634414682	1.70988021
                    0.719872926	0.572580259
                    1.340090847	2.225312858
                    1.559537363	2.477878942
                    2.021518494	2.413786057
                    2.704761512	2.336447893
                    2.759259304	2.103442602
                    3.548915207	2.691086153
                    3.623098939	2.369267687
                    3.758953558	2.605810529
                    3.323467159	1.21707232
                    2.822868556	0.346319384
                    2.143802939	1.734849609
                    0.990199398	2.433240376
                    0.414646463	2.251094111
                    0.349235196	1.921244531
                    0.405220629	1.895016525
                    0.035102067	1.736765876
                    0.303841928	1.675802597
                    1.172600707	1.841166727
                    1.559458836	1.750589981
                    1.536634495	2.153249486
                    1.946697689	1.455244268
                    1.018486545	2.106036294
                    0.946840796	1.186445186
                    0.91385879	0.750204421
                    2.320860885	0.492823106
                    4.195722045	1.530812355
                    6.385917943	1.104069658
                    5.543858499	0.45554191
                    2.830107235	0.041463247
                    2.019589974	0.168025113
                    5.685874655	0.865571715
                    6.171263057	1.020483115
                    4.28541813	1.317434235
                    1.176971787	0.613380565
                    2.493023323	0.413318214
                    5.416367572	1.575628047
                    7.244102253	2.143826315
                    7.468406267	2.67372915
                    6.67211847	2.970318658
                    5.382699562	3.010520337
                    3.620052079	2.853955404
                    1.806825821	2.353405676
                    0.533180877	1.399811751
                    1.601591825	0.218622011
                    2.696245966	0.175760134
                    3.297862995	0.137547081
                    3.10739295	0.06316084
                    3.388512072	0.175653021
                    3.530306119	0.363424805
                    3.216873385	0.465085762
                    2.790909968	0.373377246
                    2.935069779	0.167803674
                    3.601695884	1.001960335
                    3.3529797	1.178044619
                    3.861465048	1.213929812
                    4.233683509	2.557410672
                    3.533824825	2.997694439
                    0.873956053	1.837936692
                    1.305872814	1.713063687
                    2.563391215	0.991028681
                    2.526187071	0.525263137
                    2.438643823	0.540513525
                    2.213089218	0.42287822
                    2.413969752	0.12225661
                    2.281036034	0.092367188
                    2.625491172	0.018678852
                    2.897461285	0.081067458
                    2.910634877	0.274020346
                    2.520862589	0.063943081
                    2.021608645	0.967698725
                    0.639029022	1.176330082
                    0.285802877	1.675877153
                    0.226795256	1.325288425
                    1.021704487	0.440126858
                    2.382929	0.50894936
                    3.785263759	0.783225397
                    5.095703179	0.490867435
                    5.477215823	0.526524194
                    5.200238455	1.104028034
                    4.688090595	0.331960156
                    2.330313499	0.560604893
                    0.467398285	0.060044195
                    1.838940079	0.684031431
                    2.067292791	0.751874245
                    1.47456958	0.94350541
                    0.228388305	1.256678988
                    0.475123523	1.785384269
                    1.044387145	2.470263387
                    1.288820378	2.862658144
                    0.639328724	2.628958944
                    0.633272143	2.281916465
                    0.043161811	1.599312554
                    1.376841024	1.041118655
                    2.310379566	0.579920084
                    3.383056601	0.109071717
                    3.639718098	0.003220168
                    3.156049883	1.177018169
                    3.062237254	1.007930781
                    2.761885005	0.999001007
                    2.731874794	1.459324708
                    2.526708708	1.28880218
                    2.662193198	1.407627864
                    2.961006985	1.12552701
                    2.963657924	0.21779417
                    1.532283355	0.938224186
                    1.744351151	0.228282117
                    1.400687308	0.01382232
                    1.204288534	0.260468691
                    1.090918584	0.750209422
                    0.198819046	0.526376891
                    0.588213677	0.976282531
                    0.218277967	1.59244163
                    0.890116405	2.19618109
                    0.739879266	2.497349095
                    0.012159494	1.440741449
                    0.53710727	0.341590886
                    1.656729528	0.769830458
                    2.739844768	2.037139217
                    5.319788258	4.805086723
                    6.614378346	6.372932932
                    7.56633232	7.268361995
                    8.718180904	8.256574325
                    7.617007839	6.70913785
                    7.095910967	5.787754246
                    4.548374898	3.764921823
                    1.151266308	1.345903053
                    2.648551262	1.692808494
                    5.798024972	3.622734834
                    8.202900393	5.040608577
                    9.656136249	5.027584208
                    10.49197757	4.889154911
                    10.24546918	3.712272549
                    7.851741912	1.113833716
                    3.833175968	1.80249598
                    0.067472814	3.371027496
                    2.865904652	4.601632115
                    3.342375074	3.69838716
                    3.193610431	2.097821029
                    0.923240383	0.682192453
                    1.532878476	3.406596037
                    3.820796462	5.163020598
                    5.904306585	6.409709814
                    7.475878657	7.158126608
                    8.626271166	7.624936329
                    8.955184841	7.012905187
                    8.049626727	5.903402345
                    7.812064563	5.168760822
                    7.429545045	4.082262918
                    6.148909395	2.721934206
                    5.535831051	2.028641699
                    3.975679254	1.326524487
                    2.336500479	1.236055481
                    0.581616845	1.370204616
                    1.010625801	0.910605051
                    0.231681987	1.277330491
                    0.139973885	0.897143206
                    0.741502243	0.192280161
                    0.714445956	0.254665529
                    1.006266001	0.384205921
                    2.192204636	0.005793268
                    3.350438907	0.118672555
                    3.79680246	0.664495549
                    3.831227187	0.727985174
                    3.593117827	0.154603473
                    4.241709417	0.298093869
                    5.22590151	1.47793016
                    6.198233779	1.643883725
                    5.737768321	1.768658117
                    4.888681403	2.115553712
                    4.860213536	0.860675074
                    5.434734533	0.185669651
                    4.451234518	0.208897998
                    3.811530964	1.100705723
                    3.397187811	1.433112538
                    2.139359686	0.81938806
                    2.124276733	0.713240071
                    0.143987502	0.232758103
                    1.378725263	0.666306764
                    1.923205198	0.598427077
                    2.160542615	0.907754469
                    1.076242414	1.849586437
                    0.485138302	1.432054166
                    0.040047544	0.172713644
                    1.498320055	0.041450408
                    2.802356729	0.462008343
                    3.604642296	0.764138621
                    2.679266247	0.04969392
                    1.763918644	0.559438439
                    0.663746814	0.386752872
                    0.029652309	0.017883068
                    0.475623808	0.428787014
                    0.715981999	0.807989053
                    0.847086618	1.530713246
                    1.113325002	0.933087711
                    0.900817553	0.394840198
                    0.762556609	0.235907392
                    0.365211935	0.056362999
                    0.026402081	0.075383009
                    0.446072951	0.341354494
                    1.286759436	0.920623372
                    2.608820593	1.727231957
                    2.968930234	1.799508118
                    2.191146909	1.066462558
                    2.766181319	1.210910158
                    2.954821887	2.08678665
                    3.340967105	2.47395951
                    3.353892376	2.85966433
                    2.893336369	2.578796865
                    3.364869818	2.675625437
                    3.390584576	2.325747036
                    3.617156083	1.8164257
                    3.418605033	1.007530489
                    3.569211256	0.190313997
                    4.22805716	0.698398876
                    4.283175458	0.768024064
                    5.110632269	1.343661023
                    5.935890002	1.811441833
                    6.466966531	1.582911665
                    8.36023962	2.397647071
                    8.916307735	3.047365038
                    8.238962565	3.190980362
                    6.803892133	2.361544803
                    3.292325061	1.493365929
                    0.040737217	1.544794903
                    2.210439856	0.451503258
                    2.742841126	0.437825839
                    2.676088821	0.253145945
                    1.7897102	0.961571716
                    0.977013096	1.146233945
                    0.083743903	1.296800795
                    1.893101777	2.011597447
                    3.619161521	2.876581918
                    4.57840384	2.985783462
                    5.647010152	3.734924753
                    6.780269703	4.23135935
                    6.756053545	4.109362769
                    6.634121134	3.545373218
                    7.318170146	3.231425532
                    7.108268027	1.778653865
                    7.563798577	0.828631511
                    6.756108026	0.302210646
                    5.21289158	0.381475131
                    2.337478743	1.123614296
                    1.815273757	1.887634494
                    7.979247533	2.181480444
                    10.59395527	0.936773226
                    11.40290129	0.468241355
                    9.4763129	0.221160691
                    5.234003942	0.895719642
                    1.662620305	0.329927102
                    0.177403942	1.878045047
                    1.126797481	4.006586288
                    2.565563257	4.055164805
                    2.401271906	2.560525461
                    2.152055411	0.904118288
                    0.744118676	0.181065972
                };
            \addplot[color=red,thick] table {
                    -0.8 -0.8
                    15 15
                };
        \end{axis}
    \end{tikzpicture}
    \vspace*{-9pt}
    \caption{
    The comparison of error between $\big|\estg_{[5]}-{\bmx_t^*}_{[5]}\big|$ and $\big|\estg_{[5]}-{\bmx_t^*}_{[5]}\big|$ for $300 < \tau_t \leq 350$.
    }
    \label{fig:err5}
\end{figure}

==> fig_timecomparison1.tex <==
\begin{figure}[t]
    \centering

    \begin{tikzpicture}
        %\tikzstyle{every node}=[font=\footnotesize]
        \tikzstyle{every node}=[]
        \begin{axis}[width=7.9cm,%restrict x to domain = 0:69,
                height = 5.7cm,
                xmax=350,xmin=300,
                ymax=15, ymin = -10,
                ytick={-10,-5,...,15},
                xlabel={time},ylabel={$x_1$},
                %title = {$\theta^{(0)} = [-9, -1.5, 39]$},
                ylabel near ticks,
                legend entries={$\bmx_t^*$, $\tilh_0^{-1}(\bmy_t)$, $\tilh_{3,0}^{-1}(\bmy_t)$},
                legend style={font = \tiny,legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,legend pos=south east,},
            ]
            %\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
            %\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
            %\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
            \addplot[color=red
                % thick
            ] table {
                    300	-2.441365998
                    300.05	-2.256439931
                    300.1	-0.645921323
                    300.15	1.443287459
                    300.2	2.588931033
                    300.25	3.693368242
                    300.3	3.838667513
                    300.35	3.851440297
                    300.4	3.175553
                    300.45	2.367641672
                    300.5	1.836576203
                    300.55	1.390529519
                    300.6	1.326880706
                    300.65	0.587382746
                    300.7	0.838318756
                    300.75	1.3210538
                    300.8	1.21657298
                    300.85	1.727540556
                    300.9	2.512379569
                    300.95	3.260539415
                    301	3.325390708
                    301.05	3.85037207
                    301.1	4.016649034
                    301.15	4.599442202
                    301.2	4.942875887
                    301.25	5.684732858
                    301.3	6.636948384
                    301.35	6.71559644
                    301.4	6.926744774
                    301.45	6.820127495
                    301.5	5.993979122
                    301.55	3.970085919
                    301.6	0.999134719
                    301.65	-1.951990788
                    301.7	-4.096002812
                    301.75	-4.391444041
                    301.8	-4.194574861
                    301.85	-4.153061825
                    301.9	-3.585608382
                    301.95	-2.121567698
                    302	-0.223002844
                    302.05	2.147144498
                    302.1	4.89781393
                    302.15	6.437148132
                    302.2	7.627135866
                    302.25	8.97043509
                    302.3	8.899627535
                    302.35	9.505667821
                    302.4	10.33045793
                    302.45	10.80627966
                    302.5	10.87243551
                    302.55	10.94294318
                    302.6	10.83993215
                    302.65	11.10012978
                    302.7	10.31253995
                    302.75	9.19793657
                    302.8	8.669351375
                    302.85	7.868463232
                    302.9	7.217413884
                    302.95	6.694557164
                    303	5.911163049
                    303.05	5.507021096
                    303.1	4.269842805
                    303.15	3.233368511
                    303.2	1.676549702
                    303.25	-0.285567822
                    303.3	-2.328255257
                    303.35	-3.589971405
                    303.4	-4.645698892
                    303.45	-5.215016652
                    303.5	-5.293145407
                    303.55	-5.387209193
                    303.6	-4.972489728
                    303.65	-5.185410173
                    303.7	-5.418229642
                    303.75	-4.948959933
                    303.8	-4.239948404
                    303.85	-3.746942885
                    303.9	-2.840476062
                    303.95	-1.278663744
                    304	-0.273208714
                    304.05	0.875587441
                    304.1	1.547310773
                    304.15	2.363779043
                    304.2	2.519446527
                    304.25	2.31040338
                    304.3	2.308291423
                    304.35	2.575352537
                    304.4	2.221173814
                    304.45	2.168100709
                    304.5	1.486116719
                    304.55	1.368244899
                    304.6	0.987863524
                    304.65	0.86591225
                    304.7	0.611799372
                    304.75	0.1856123
                    304.8	0.099260685
                    304.85	-0.31287993
                    304.9	-0.705076323
                    304.95	-0.997594532
                    305	-1.21679907
                    305.05	-1.491226171
                    305.1	-1.492117555
                    305.15	-1.736269855
                    305.2	-1.342973712
                    305.25	-1.522058704
                    305.3	-0.870326804
                    305.35	-0.958905204
                    305.4	-0.88000135
                    305.45	-0.599451977
                    305.5	-0.513985838
                    305.55	0.737672418
                    305.6	1.439914944
                    305.65	2.323101021
                    305.7	3.219670371
                    305.75	3.60813802
                    305.8	3.506034118
                    305.85	3.801215134
                    305.9	3.504580359
                    305.95	3.310652627
                    306	2.510772841
                    306.05	1.368211178
                    306.1	-0.14624606
                    306.15	-2.13056563
                    306.2	-2.837109153
                    306.25	-3.054765761
                    306.3	-3.241116941
                    306.35	-3.209489585
                    306.4	-2.84630015
                    306.45	-2.080263362
                    306.5	-1.438743482
                    306.55	-0.114047647
                    306.6	0.67739869
                    306.65	1.162446149
                    306.7	0.986514387
                    306.75	0.568896056
                    306.8	-0.923009553
                    306.85	-2.049237189
                    306.9	-2.749813225
                    306.95	-1.712893482
                    307	-0.494522476
                    307.05	0.485285311
                    307.1	1.170363928
                    307.15	1.979881755
                    307.2	1.989920412
                    307.25	2.36155085
                    307.3	3.210644749
                    307.35	2.993959368
                    307.4	3.905180035
                    307.45	3.609456734
                    307.5	3.155281781
                    307.55	3.291901945
                    307.6	2.965191665
                    307.65	2.344345015
                    307.7	2.171996372
                    307.75	1.646534475
                    307.8	1.919069254
                    307.85	1.953972563
                    307.9	1.749540127
                    307.95	1.525545209
                    308	2.415214162
                    308.05	3.16319307
                    308.1	3.496810377
                    308.15	4.273047251
                    308.2	4.49101692
                    308.25	5.189081004
                    308.3	5.779055389
                    308.35	6.144870456
                    308.4	7.395684948
                    308.45	7.424461864
                    308.5	7.307015698
                    308.55	7.056373262
                    308.6	6.416361685
                    308.65	5.437337426
                    308.7	4.812658979
                    308.75	4.84579549
                    308.8	3.722197798
                    308.85	3.338196683
                    308.9	2.623091108
                    308.95	2.743840695
                    309	2.684901456
                    309.05	2.707779189
                    309.1	2.268533193
                    309.15	2.147422036
                    309.2	2.230374128
                    309.25	1.761200894
                    309.3	1.436226357
                    309.35	1.090760519
                    309.4	0.947637888
                    309.45	0.274283131
                    309.5	0.251720026
                    309.55	0.005049256
                    309.6	-0.033533604
                    309.65	0.354499243
                    309.7	0.675047267
                    309.75	0.810186878
                    309.8	1.158768107
                    309.85	1.485791275
                    309.9	1.310052036
                    309.95	0.660709602
                    310	0.929869855
                    310.05	2.04825985
                    310.1	2.571004271
                    310.15	2.865393404
                    310.2	3.878503341
                    310.25	3.887862287
                    310.3	4.568757751
                    310.35	5.221990073
                    310.4	5.517295484
                    310.45	5.878163095
                    310.5	6.538848445
                    310.55	7.662237033
                    310.6	8.46990444
                    310.65	8.674709082
                    310.7	8.641437784
                    310.75	8.632987936
                    310.8	8.670219463
                    310.85	7.72364726
                    310.9	6.525199317
                    310.95	4.424734635
                    311	1.621238204
                    311.05	-0.910259457
                    311.1	-3.166892518
                    311.15	-4.208940066
                    311.2	-4.055479436
                    311.25	-3.817550702
                    311.3	-1.940049466
                    311.35	0.507806099
                    311.4	2.889876315
                    311.45	4.200872289
                    311.5	4.58672985
                    311.55	5.492723173
                    311.6	5.040765162
                    311.65	4.99182556
                    311.7	4.62797552
                    311.75	4.295320389
                    311.8	4.97354749
                    311.85	5.052608313
                    311.9	5.111475722
                    311.95	6.277684
                    312	6.205902753
                    312.05	6.418940663
                    312.1	7.389062105
                    312.15	7.985324842
                    312.2	8.363728962
                    312.25	8.417110443
                    312.3	7.757995479
                    312.35	7.545878709
                    312.4	7.377735161
                    312.45	7.359783737
                    312.5	7.311035949
                    312.55	7.527407172
                    312.6	7.064156948
                    312.65	6.615134884
                    312.7	6.13285929
                    312.75	6.0763805
                    312.8	4.834066897
                    312.85	4.004599238
                    312.9	3.597793526
                    312.95	2.835400961
                    313	2.148596807
                    313.05	2.223884453
                    313.1	1.942911487
                    313.15	1.68979252
                    313.2	2.033887106
                    313.25	2.211489384
                    313.3	2.571783876
                    313.35	3.286128566
                    313.4	3.67833876
                    313.45	3.837601341
                    313.5	4.597498176
                    313.55	4.437060703
                    313.6	3.370195559
                    313.65	2.51937026
                    313.7	1.8615654
                    313.75	1.464132425
                    313.8	1.000852408
                    313.85	0.204719962
                    313.9	0.870462099
                    313.95	1.407008566
                    314	1.602942419
                    314.05	2.014675536
                    314.1	2.325188128
                    314.15	2.525761745
                    314.2	2.62918732
                    314.25	3.25591536
                    314.3	3.847524779
                    314.35	4.901404006
                    314.4	5.715546655
                    314.45	5.599560526
                    314.5	6.089557117
                    314.55	6.074155473
                    314.6	5.18318864
                    314.65	3.574857974
                    314.7	1.448814642
                    314.75	-0.614154967
                    314.8	-1.482603683
                    314.85	-2.380873406
                    314.9	-1.560836515
                    314.95	-0.651852106
                    315	0.610280208
                    315.05	1.447515951
                    315.1	1.684903286
                    315.15	1.336974915
                    315.2	0.324430113
                    315.25	-0.421791838
                    315.3	-0.601993395
                    315.35	0.273886549
                    315.4	0.807518865
                    315.45	0.346041244
                    315.5	0.350633942
                    315.55	1.845703627
                    315.6	4.685728653
                    315.65	7.173911835
                    315.7	9.174242162
                    315.75	9.958872171
                    315.8	9.067325823
                    315.85	6.63779344
                    315.9	5.435312218
                    315.95	4.634839144
                    316	4.28173025
                    316.05	4.250508104
                    316.1	3.850196614
                    316.15	3.392227333
                    316.2	1.168450071
                    316.25	-0.288825602
                    316.3	-1.150908505
                    316.35	-1.035247514
                    316.4	-0.075435784
                    316.45	0.959011688
                    316.5	2.86752191
                    316.55	5.148663038
                    316.6	6.730034954
                    316.65	7.739642895
                    316.7	7.763551658
                    316.75	7.792220384
                    316.8	7.073777032
                    316.85	6.204310693
                    316.9	6.434213212
                    316.95	6.722090215
                    317	7.894514284
                    317.05	8.238087329
                    317.1	8.43677621
                    317.15	8.723949973
                    317.2	8.631116593
                    317.25	8.686210697
                    317.3	8.744405682
                    317.35	7.77428609
                    317.4	6.406117546
                    317.45	5.047463174
                    317.5	3.204357072
                    317.55	2.768274944
                    317.6	3.522239486
                    317.65	4.675741931
                    317.7	4.246346336
                    317.75	3.291726649
                    317.8	2.824520084
                    317.85	2.582238139
                    317.9	2.232515132
                    317.95	1.462379856
                    318	1.0993577
                    318.05	-0.004215866
                    318.1	0.317014873
                    318.15	0.302460662
                    318.2	0.959560614
                    318.25	1.683324176
                    318.3	2.485737079
                    318.35	3.587054484
                    318.4	4.589554271
                    318.45	4.883430286
                    318.5	5.470241383
                    318.55	5.210863913
                    318.6	4.738972734
                    318.65	4.201325917
                    318.7	4.09731337
                    318.75	4.302825741
                    318.8	4.170992332
                    318.85	5.193303071
                    318.9	5.829460296
                    318.95	5.920546237
                    319	5.918367754
                    319.05	6.011587375
                    319.1	5.54260542
                    319.15	5.413300267
                    319.2	5.547993907
                    319.25	5.693055386
                    319.3	5.867854989
                    319.35	5.071103515
                    319.4	5.133497218
                    319.45	5.356346559
                    319.5	5.233321419
                    319.55	5.291803742
                    319.6	5.00992508
                    319.65	5.415218289
                    319.7	5.408654953
                    319.75	5.020864208
                    319.8	4.675746344
                    319.85	4.929174047
                    319.9	5.366215641
                    319.95	5.837629285
                    320	5.735449153
                    320.05	5.758600384
                    320.1	5.73897034
                    320.15	5.955615847
                    320.2	6.802496603
                    320.25	7.236579331
                    320.3	7.830621637
                    320.35	7.496528343
                    320.4	7.455914163
                    320.45	7.388728035
                    320.5	7.245860712
                    320.55	6.870922767
                    320.6	6.702231473
                    320.65	7.170194942
                    320.7	7.688093225
                    320.75	7.977824184
                    320.8	8.169341777
                    320.85	8.466310947
                    320.9	8.296505605
                    320.95	9.207443473
                    321	9.286443121
                    321.05	9.165549442
                    321.1	8.237255349
                    321.15	6.486618243
                    321.2	3.281640477
                    321.25	-0.141999916
                    321.3	-2.950241267
                    321.35	-4.162606588
                    321.4	-5.162422929
                    321.45	-4.259302861
                    321.5	-3.788595106
                    321.55	-3.222432117
                    321.6	-2.69569048
                    321.65	-2.095913027
                    321.7	-1.809333568
                    321.75	-1.003415873
                    321.8	-0.498000546
                    321.85	-0.154773737
                    321.9	0.572105279
                    321.95	1.242575926
                    322	1.789174306
                    322.05	2.425967365
                    322.1	3.150755695
                    322.15	4.342553991
                    322.2	5.007956435
                    322.25	4.811563871
                    322.3	3.5621031
                    322.35	2.132562423
                    322.4	0.921389457
                    322.45	1.450640265
                    322.5	2.818323351
                    322.55	3.580794314
                    322.6	3.057403656
                    322.65	1.608702099
                    322.7	1.519498891
                    322.75	2.379529381
                    322.8	4.170086737
                    322.85	6.404404456
                    322.9	8.44139616
                    322.95	9.176058081
                    323	9.230020273
                    323.05	8.855918785
                    323.1	8.620977095
                    323.15	8.003551004
                    323.2	7.037581497
                    323.25	6.644571172
                    323.3	7.004939094
                    323.35	7.454616988
                    323.4	8.621920611
                    323.45	8.782161347
                    323.5	7.842336944
                    323.55	5.913007718
                    323.6	5.054656198
                    323.65	3.07685203
                    323.7	1.610180674
                    323.75	-0.012094304
                    323.8	-1.133756509
                    323.85	-1.807446588
                    323.9	-2.517009086
                    323.95	-2.735635504
                    324	-2.044923581
                    324.05	-1.807579718
                    324.1	-0.727266142
                    324.15	-0.373851338
                    324.2	-0.040922422
                    324.25	0.306171816
                    324.3	0.517294817
                    324.35	0.539793537
                    324.4	1.632169371
                    324.45	2.120018497
                    324.5	2.506857706
                    324.55	3.368088212
                    324.6	4.649150294
                    324.65	6.121171415
                    324.7	7.308732912
                    324.75	7.883003496
                    324.8	7.908530195
                    324.85	8.155373936
                    324.9	8.460061441
                    324.95	8.813542389
                    325	8.315518115
                    325.05	7.264523972
                    325.1	5.188882324
                    325.15	3.385634069
                    325.2	1.406802744
                    325.25	-0.097983832
                    325.3	-0.988818528
                    325.35	-1.757734935
                    325.4	-2.362179366
                    325.45	-2.800006612
                    325.5	-1.820952172
                    325.55	-0.788070064
                    325.6	-0.314167312
                    325.65	0.408607653
                    325.7	1.282150068
                    325.75	2.231310074
                    325.8	3.915200748
                    325.85	4.992216509
                    325.9	5.335085006
                    325.95	5.215066836
                    326	4.124658224
                    326.05	1.879478815
                    326.1	0.052258654
                    326.15	-2.111193843
                    326.2	-3.885365807
                    326.25	-5.006341243
                    326.3	-5.526071973
                    326.35	-4.328011031
                    326.4	-1.801033456
                    326.45	1.449223466
                    326.5	3.602413256
                    326.55	4.308115192
                    326.6	3.772456249
                    326.65	1.66075329
                    326.7	-0.069610078
                    326.75	-1.565435847
                    326.8	-2.351787597
                    326.85	-2.074856817
                    326.9	-0.624815496
                    326.95	1.133903617
                    327	3.672708584
                    327.05	5.239948808
                    327.1	6.031275886
                    327.15	4.611054391
                    327.2	2.973316404
                    327.25	1.640415282
                    327.3	0.860851357
                    327.35	2.339630704
                    327.4	3.550086883
                    327.45	4.53965817
                    327.5	4.195779478
                    327.55	3.434657873
                    327.6	2.28233803
                    327.65	1.119493037
                    327.7	1.403984697
                    327.75	0.18953601
                    327.8	-0.945854068
                    327.85	-1.177916621
                    327.9	-1.024191656
                    327.95	-0.978631197
                    328	-0.521284925
                    328.05	0.286243326
                    328.1	0.498173227
                    328.15	0.633277216
                    328.2	0.690121408
                    328.25	1.743076646
                    328.3	2.276781698
                    328.35	3.636932117
                    328.4	4.691753876
                    328.45	6.160040823
                    328.5	6.815767195
                    328.55	7.406943426
                    328.6	7.553940002
                    328.65	7.62090226
                    328.7	6.746333816
                    328.75	6.519669944
                    328.8	6.309297535
                    328.85	6.088232604
                    328.9	5.984853648
                    328.95	6.004621752
                    329	5.797920546
                    329.05	6.121261768
                    329.1	6.478634829
                    329.15	6.607774584
                    329.2	7.110547715
                    329.25	7.422124955
                    329.3	7.988176016
                    329.35	8.540083056
                    329.4	8.851873848
                    329.45	7.041679048
                    329.5	4.534033566
                    329.55	0.575468454
                    329.6	-2.577062434
                    329.65	-4.85059607
                    329.7	-6.186347732
                    329.75	-5.35317514
                    329.8	-3.208196737
                    329.85	-0.779655219
                    329.9	1.942923562
                    329.95	4.145865076
                    330	4.832405949
                    330.05	4.54177559
                    330.1	5.193997796
                    330.15	5.133443736
                    330.2	4.898091779
                    330.25	4.965424334
                    330.3	4.620540917
                    330.35	4.212075626
                    330.4	4.056314112
                    330.45	4.39435469
                    330.5	4.647062665
                    330.55	5.619251987
                    330.6	6.480702617
                    330.65	7.320328773
                    330.7	7.857583432
                    330.75	7.984768595
                    330.8	7.75758645
                    330.85	7.265025835
                    330.9	7.621886861
                    330.95	7.249629121
                    331	6.1391074
                    331.05	5.406084356
                    331.1	4.391271234
                    331.15	4.068436566
                    331.2	3.665100194
                    331.25	3.657183414
                    331.3	4.46828803
                    331.35	5.087038858
                    331.4	5.474139254
                    331.45	6.265805766
                    331.5	5.91622321
                    331.55	6.293706966
                    331.6	6.82510376
                    331.65	7.127179527
                    331.7	7.785241667
                    331.75	7.956125245
                    331.8	8.54591071
                    331.85	8.655763473
                    331.9	8.785052895
                    331.95	9.143036963
                    332	8.119814293
                    332.05	5.582524077
                    332.1	2.495084767
                    332.15	0.358266453
                    332.2	-0.906316505
                    332.25	-1.435397741
                    332.3	-0.944065797
                    332.35	-0.705068585
                    332.4	-0.344880624
                    332.45	1.205038522
                    332.5	2.602126381
                    332.55	3.451358527
                    332.6	4.498973962
                    332.65	4.573166124
                    332.7	4.041357808
                    332.75	3.200996391
                    332.8	3.028950927
                    332.85	2.400939941
                    332.9	1.829867717
                    332.95	1.757127722
                    333	1.616697216
                    333.05	1.614498071
                    333.1	1.999359607
                    333.15	1.610064105
                    333.2	1.572638981
                    333.25	1.575494176
                    333.3	1.618466917
                    333.35	2.155783309
                    333.4	1.425969728
                    333.45	1.083455644
                    333.5	-0.079292034
                    333.55	-0.0492156
                    333.6	0.523949239
                    333.65	0.315697964
                    333.7	0.138611619
                    333.75	0.43767451
                    333.8	0.29103955
                    333.85	0.666517545
                    333.9	0.380564291
                    333.95	-0.405186765
                    334	-1.369209689
                    334.05	-1.364914105
                    334.1	-1.862479377
                    334.15	-1.868067615
                    334.2	-1.886950652
                    334.25	-1.776735966
                    334.3	-2.280390582
                    334.35	-2.373171671
                    334.4	-1.447746169
                    334.45	-0.729272716
                    334.5	0.017092304
                    334.55	0.942323423
                    334.6	2.377589237
                    334.65	3.637666536
                    334.7	4.153541146
                    334.75	5.980601381
                    334.8	7.370503869
                    334.85	8.151341283
                    334.9	8.965272593
                    334.95	9.902321721
                    335	10.05395951
                    335.05	9.692040594
                    335.1	8.129743967
                    335.15	6.525058778
                    335.2	5.046540802
                    335.25	3.617274377
                    335.3	2.251641422
                    335.35	0.987914648
                    335.4	-0.476412902
                    335.45	-1.597078215
                    335.5	-1.909955155
                    335.55	-2.912365798
                    335.6	-3.101283604
                    335.65	-3.303566878
                    335.7	-3.541873603
                    335.75	-3.783508863
                    335.8	-2.999688608
                    335.85	-2.294793095
                    335.9	-2.029042799
                    335.95	-1.405605979
                    336	-0.263255314
                    336.05	0.321314457
                    336.1	1.221017646
                    336.15	2.329297849
                    336.2	3.556907524
                    336.25	4.709477706
                    336.3	5.905543947
                    336.35	6.170438583
                    336.4	5.428900096
                    336.45	3.32889929
                    336.5	2.040300038
                    336.55	1.596429861
                    336.6	2.05011266
                    336.65	2.349223835
                    336.7	2.147998434
                    336.75	2.359443055
                    336.8	4.165557068
                    336.85	6.018650602
                    336.9	7.877384115
                    336.95	8.472847793
                    337	7.302987708
                    337.05	5.43653013
                    337.1	4.914698575
                    337.15	4.640108836
                    337.2	5.431303842
                    337.25	6.65446212
                    337.3	8.225384201
                    337.35	9.683716672
                    337.4	9.182138467
                    337.45	7.597804101
                    337.5	5.870933799
                    337.55	3.622697504
                    337.6	0.834810407
                    337.65	-1.397865466
                    337.7	-3.173876319
                    337.75	-3.574333778
                    337.8	-3.193149154
                    337.85	-1.637065764
                    337.9	-0.148330943
                    337.95	1.501952706
                    338	3.136462139
                    338.05	4.472405472
                    338.1	4.397409557
                    338.15	3.535817602
                    338.2	2.11645938
                    338.25	-0.741835363
                    338.3	-3.394444535
                    338.35	-4.689251581
                    338.4	-4.418463564
                    338.45	-4.416904741
                    338.5	-3.96059375
                    338.55	-2.853663172
                    338.6	-1.891470815
                    338.65	-0.835573239
                    338.7	-0.579501059
                    338.75	-0.111642011
                    338.8	0.026086259
                    338.85	0.937886126
                    338.9	0.859249504
                    338.95	1.725185602
                    339	1.873897048
                    339.05	1.568907235
                    339.1	1.599058597
                    339.15	2.220142764
                    339.2	2.461496095
                    339.25	3.467255432
                    339.3	4.66418687
                    339.35	5.487480779
                    339.4	6.601099632
                    339.45	7.148095998
                    339.5	8.053137549
                    339.55	8.619208786
                    339.6	8.281117822
                    339.65	8.635396896
                    339.7	8.788565065
                    339.75	8.685258326
                    339.8	8.758149224
                    339.85	8.817079662
                    339.9	9.082686419
                    339.95	8.99765595
                    340	8.662983263
                    340.05	8.991279546
                    340.1	10.18835536
                    340.15	11.42777087
                    340.2	11.42820366
                    340.25	10.74742444
                    340.3	8.57192798
                    340.35	3.990009619
                    340.4	-0.46141641
                    340.45	-4.37682056
                    340.5	-6.749871745
                    340.55	-6.797660868
                    340.6	-5.186611334
                    340.65	-3.089672646
                    340.7	-1.597834193
                    340.75	-1.148498354
                    340.8	-1.005076338
                    340.85	-0.629374103
                    340.9	-0.029380546
                    340.95	-0.119393381
                    341	0.739495645
                    341.05	1.200857797
                    341.1	1.27331911
                    341.15	1.905874648
                    341.2	1.432535705
                    341.25	1.000166807
                    341.3	0.994441876
                    341.35	0.777932612
                    341.4	0.584332518
                    341.45	0.219482191
                    341.5	0.37296468
                    341.55	0.197622724
                    341.6	-0.094353607
                    341.65	0.035897537
                    341.7	0.159076695
                    341.75	0.674013878
                    341.8	1.02334649
                    341.85	1.517159766
                    341.9	1.453941597
                    341.95	0.563355215
                    342	-0.289386761
                    342.05	-0.285620112
                    342.1	0.456436915
                    342.15	1.47185255
                    342.2	2.841757789
                    342.25	4.709232075
                    342.3	6.246151101
                    342.35	6.631407083
                    342.4	7.022450442
                    342.45	6.195619665
                    342.5	5.468538821
                    342.55	4.894392745
                    342.6	4.986627127
                    342.65	4.513262512
                    342.7	4.958591389
                    342.75	5.220185288
                    342.8	4.930543013
                    342.85	4.420215049
                    342.9	4.59483465
                    342.95	4.580905597
                    343	4.863996514
                    343.05	4.949057476
                    343.1	4.26586427
                    343.15	3.720094128
                    343.2	2.105715622
                    343.25	0.874953356
                    343.3	0.789491841
                    343.35	0.1374992
                    343.4	-0.431301378
                    343.45	-0.941952766
                    343.5	-1.705304383
                    343.55	-2.93238931
                    343.6	-3.385159718
                    343.65	-2.885117851
                    343.7	-3.389883204
                    343.75	-3.056476526
                    343.8	-3.196292962
                    343.85	-3.091462007
                    343.9	-2.867911582
                    343.95	-2.599045252
                    344	-2.379907603
                    344.05	-2.69822122
                    344.1	-2.609637628
                    344.15	-2.54263784
                    344.2	-2.584746349
                    344.25	-3.22766667
                    344.3	-3.58487738
                    344.35	-3.831786071
                    344.4	-3.579891494
                    344.45	-3.210091125
                    344.5	-2.458431748
                    344.55	-1.161408934
                    344.6	0.25214801
                    344.65	2.062090491
                    344.7	2.670337996
                    344.75	3.809269503
                    344.8	3.616159917
                    344.85	3.980399692
                    344.9	3.839631226
                    344.95	3.14243923
                    345	3.497455835
                    345.05	3.857555023
                    345.1	3.855254086
                    345.15	4.817101567
                    345.2	5.993551429
                    345.25	7.305058168
                    345.3	7.600238304
                    345.35	8.23156468
                    345.4	8.615644566
                    345.45	8.63016248
                    345.5	8.248876945
                    345.55	7.249291324
                    345.6	6.193921445
                    345.65	4.861240613
                    345.7	3.179461292
                    345.75	1.714490107
                    345.8	0.596380721
                    345.85	0.031471494
                    345.9	-0.704326739
                    345.95	-1.406078888
                    346	-1.783508677
                    346.05	-1.79335165
                    346.1	-1.97295137
                    346.15	-0.980754593
                    346.2	-0.1016874
                    346.25	0.077133811
                    346.3	0.444419412
                    346.35	-0.211966962
                    346.4	0.065365768
                    346.45	-0.288051839
                    346.5	-0.538503385
                    346.55	-0.638381919
                    346.6	-0.757167151
                    346.65	-1.577862077
                    346.7	-1.903506892
                    346.75	-1.521469341
                    346.8	-0.442905712
                    346.85	0.343493293
                    346.9	0.738531809
                    346.95	1.252487817
                    347	0.941557884
                    347.05	1.092628759
                    347.1	0.475435289
                    347.15	-0.331384036
                    347.2	-0.936123463
                    347.25	-0.791474802
                    347.3	-0.784271291
                    347.35	-0.258633422
                    347.4	0.004634901
                    347.45	0.85528816
                    347.5	1.862340787
                    347.55	2.155999178
                    347.6	2.34354588
                    347.65	2.47662163
                    347.7	2.704660738
                    347.75	3.143179644
                    347.8	3.040511749
                    347.85	2.451212284
                    347.9	2.887705309
                    347.95	1.705828022
                    348	0.433789887
                    348.05	-0.42156771
                    348.1	-0.841886476
                    348.15	-0.442161221
                    348.2	0.241452414
                    348.25	1.193992477
                    348.3	1.872863994
                    348.35	1.84250353
                    348.4	2.102156484
                    348.45	1.887198609
                    348.5	0.794539651
                    348.55	-1.275326296
                    348.6	-2.409577309
                    348.65	-2.912777413
                    348.7	-1.818080692
                    348.75	0.457013459
                    348.8	2.791487362
                    348.85	4.442101275
                    348.9	4.951559446
                    348.95	4.673696234
                    349	3.277588982
                    349.05	2.63248717
                    349.1	1.650034254
                    349.15	1.611008551
                    349.2	1.658892118
                    349.25	2.847457141
                    349.3	4.292762116
                    349.35	4.826259804
                    349.4	5.358003943
                    349.45	3.91547395
                    349.5	3.137430262
                    349.55	2.078051059
                    349.6	0.97184526
                    349.65	1.136692593
                    349.7	0.809238705
                    349.75	1.154499098
                    349.8	1.957064496
                    349.85	2.259433899
                    349.9	2.94309494
                    349.95	3.945239564
                    350	5.266353087
                };
            \addplot[color=black
            ] table {
                    300	-3.744729162
                    300.05	-1.742012157
                    300.1	0.725699074
                    300.15	2.57451799
                    300.2	3.802193808
                    300.25	4.382599785
                    300.3	4.098816233
                    300.35	4.490841223
                    300.4	4.336146319
                    300.45	3.600186507
                    300.5	3.200747728
                    300.55	3.197961194
                    300.6	2.820063336
                    300.65	2.427572216
                    300.7	2.485683817
                    300.75	2.929226177
                    300.8	3.314584118
                    300.85	3.696412036
                    300.9	4.813496202
                    300.95	6.418570422
                    301	6.66571976
                    301.05	7.744500868
                    301.1	8.274564911
                    301.15	8.329495812
                    301.2	8.965833509
                    301.25	9.959130635
                    301.3	10.39895362
                    301.35	8.887679485
                    301.4	6.353019564
                    301.45	3.157595988
                    301.5	-0.150615351
                    301.55	-2.532694161
                    301.6	-3.840590204
                    301.65	-4.757032276
                    301.7	-5.273759893
                    301.75	-5.156944185
                    301.8	-4.325323579
                    301.85	-2.779339861
                    301.9	-1.508281122
                    301.95	-0.506018739
                    302	0.40864672
                    302.05	1.356524195
                    302.1	2.344086703
                    302.15	4.303261329
                    302.2	5.677906893
                    302.25	7.306778443
                    302.3	8.572410485
                    302.35	9.913741683
                    302.4	10.30068501
                    302.45	9.569624946
                    302.5	7.564362628
                    302.55	5.426963985
                    302.6	3.188645965
                    302.65	0.887851065
                    302.7	-1.015717924
                    302.75	-1.883105962
                    302.8	-2.061350369
                    302.85	-1.870735599
                    302.9	-1.483584423
                    302.95	-0.763163831
                    303	-0.185452876
                    303.05	1.266690692
                    303.1	1.88193754
                    303.15	1.933786955
                    303.2	1.68868951
                    303.25	1.547879478
                    303.3	1.135322822
                    303.35	0.534883975
                    303.4	-0.35083391
                    303.45	-1.242077406
                    303.5	-1.766338495
                    303.55	-1.789152339
                    303.6	-1.270260125
                    303.65	-0.755317637
                    303.7	-0.225683304
                    303.75	0.269967726
                    303.8	0.250559322
                    303.85	0.574970256
                    303.9	0.51014941
                    303.95	0.228604677
                    304	0.105749804
                    304.05	0.539862697
                    304.1	0.825352147
                    304.15	1.178933597
                    304.2	1.765672172
                    304.25	2.408955045
                    304.3	3.247195427
                    304.35	3.744193863
                    304.4	4.042952145
                    304.45	4.011366481
                    304.5	4.479691189
                    304.55	4.510205055
                    304.6	5.056915366
                    304.65	4.46823821
                    304.7	4.639481414
                    304.75	4.204143972
                    304.8	3.574721143
                    304.85	3.158206111
                    304.9	2.113618597
                    304.95	1.040517976
                    305	-0.041617407
                    305.05	-0.444376202
                    305.1	-0.175959119
                    305.15	1.039158881
                    305.2	2.42770509
                    305.25	2.752849756
                    305.3	2.641762411
                    305.35	1.412035996
                    305.4	0.367336347
                    305.45	-1.649736639
                    305.5	-2.686907029
                    305.55	-2.218233511
                    305.6	-0.800308983
                    305.65	1.443205379
                    305.7	3.585283706
                    305.75	5.58087749
                    305.8	7.159226168
                    305.85	8.166223276
                    305.9	8.743377414
                    305.95	8.371342033
                    306	6.026645734
                    306.05	1.962468048
                    306.1	-1.06571022
                    306.15	-2.658970826
                    306.2	-1.986157263
                    306.25	-0.864436498
                    306.3	-0.014875047
                    306.35	0.481584452
                    306.4	0.851770872
                    306.45	1.645412881
                    306.5	2.201167667
                    306.55	2.271727851
                    306.6	2.692787748
                    306.65	2.484905156
                    306.7	2.588578153
                    306.75	1.335665211
                    306.8	-0.302813314
                    306.85	-0.852630124
                    306.9	-0.893616143
                    306.95	-0.442660915
                    307	0.537807826
                    307.05	2.287466363
                    307.1	3.48457385
                    307.15	3.665203626
                    307.2	4.321354201
                    307.25	4.659003797
                    307.3	4.518370025
                    307.35	4.412462515
                    307.4	4.65399561
                    307.45	4.349587166
                    307.5	4.775925063
                    307.55	4.949598246
                    307.6	5.020305792
                    307.65	5.547509394
                    307.7	5.616205135
                    307.75	5.490133288
                    307.8	5.367758135
                    307.85	5.40212806
                    307.9	5.49756022
                    307.95	6.583904541
                    308	8.072245306
                    308.05	8.940818998
                    308.1	10.2358384
                    308.15	11.16129795
                    308.2	10.27434548
                    308.25	7.702325907
                    308.3	4.290175702
                    308.35	1.055024241
                    308.4	-1.355697234
                    308.45	-3.102010439
                    308.5	-2.99174013
                    308.55	-2.915126528
                    308.6	-2.370083287
                    308.65	-1.613856717
                    308.7	-0.217462102
                    308.75	0.800988407
                    308.8	1.306628125
                    308.85	1.727045044
                    308.9	2.501772476
                    308.95	3.580990385
                    309	4.47735379
                    309.05	5.310584321
                    309.1	6.125137884
                    309.15	6.743714864
                    309.2	6.537798561
                    309.25	5.438763235
                    309.3	3.980804435
                    309.35	2.432871456
                    309.4	0.196441981
                    309.45	-2.125821211
                    309.5	-2.678683433
                    309.55	-2.693478348
                    309.6	-2.037142241
                    309.65	-1.284134525
                    309.7	-0.559241073
                    309.75	0.246410314
                    309.8	0.880342003
                    309.85	1.082509454
                    309.9	1.520133354
                    309.95	2.220655732
                    310	3.128922242
                    310.05	2.261449105
                    310.1	2.194067226
                    310.15	2.641824085
                    310.2	3.635539986
                    310.25	4.085120142
                    310.3	4.426572653
                    310.35	4.534508791
                    310.4	3.962197831
                    310.45	3.46809702
                    310.5	2.530795452
                    310.55	2.037320332
                    310.6	2.176749279
                    310.65	1.926618968
                    310.7	2.59200814
                    310.75	2.903735829
                    310.8	3.238009777
                    310.85	4.352982672
                    310.9	5.020405286
                    310.95	6.392941129
                    311	6.684015676
                    311.05	6.429985132
                    311.1	5.798935186
                    311.15	4.897349492
                    311.2	4.071192213
                    311.25	3.002371119
                    311.3	2.473699064
                    311.35	2.344519286
                    311.4	2.645915244
                    311.45	3.437065516
                    311.5	3.979239038
                    311.55	4.940192448
                    311.6	5.541399859
                    311.65	6.083620404
                    311.7	6.079902263
                    311.75	5.273444129
                    311.8	4.322035818
                    311.85	3.397147246
                    311.9	3.648314605
                    311.95	4.823006192
                    312	5.069844886
                    312.05	4.83316889
                    312.1	4.812053239
                    312.15	5.497087254
                    312.2	6.348981201
                    312.25	6.594445961
                    312.3	6.999354085
                    312.35	5.994544088
                    312.4	5.514770099
                    312.45	5.736338249
                    312.5	6.089472567
                    312.55	6.16980815
                    312.6	6.922899783
                    312.65	6.940882747
                    312.7	7.978651057
                    312.75	7.851728457
                    312.8	7.719828086
                    312.85	7.432130046
                    312.9	6.777705137
                    312.95	6.275270222
                    313	5.040963862
                    313.05	4.211628213
                    313.1	3.529397775
                    313.15	3.309237062
                    313.2	3.431357483
                    313.25	3.980636798
                    313.3	4.03440986
                    313.35	4.027165167
                    313.4	4.270971514
                    313.45	3.959003443
                    313.5	4.101423306
                    313.55	4.041995462
                    313.6	4.092539866
                    313.65	3.766326782
                    313.7	3.203111868
                    313.75	2.41736275
                    313.8	1.777504213
                    313.85	1.123197262
                    313.9	1.923149186
                    313.95	1.906561304
                    314	1.777691734
                    314.05	1.982071508
                    314.1	2.514656482
                    314.15	3.26604475
                    314.2	3.769578171
                    314.25	3.981940192
                    314.3	4.608233436
                    314.35	5.951412803
                    314.4	7.530815762
                    314.45	8.487784107
                    314.5	10.10926152
                    314.55	10.2724857
                    314.6	9.436067909
                    314.65	6.945541794
                    314.7	2.36855189
                    314.75	-2.302382617
                    314.8	-4.998274403
                    314.85	-6.153991185
                    314.9	-6.440149233
                    314.95	-6.008030495
                    315	-4.930291467
                    315.05	-3.295882172
                    315.1	-1.251910201
                    315.15	0.42790597
                    315.2	1.67132075
                    315.25	2.078114055
                    315.3	2.513142773
                    315.35	2.744736852
                    315.4	2.788678463
                    315.45	2.149673322
                    315.5	1.587099777
                    315.55	1.264433069
                    315.6	2.856136013
                    315.65	4.043796599
                    315.7	5.934619944
                    315.75	7.411476612
                    315.8	7.507478476
                    315.85	7.010192484
                    315.9	6.359227989
                    315.95	5.549015495
                    316	5.966567117
                    316.05	6.197728915
                    316.1	6.338050561
                    316.15	5.272590425
                    316.2	2.741331136
                    316.25	-0.254579812
                    316.3	-2.548935018
                    316.35	-1.790211307
                    316.4	-1.273547476
                    316.45	0.68963029
                    316.5	3.928406547
                    316.55	6.609302405
                    316.6	7.623116174
                    316.65	8.037017149
                    316.7	8.292160838
                    316.75	8.995937198
                    316.8	9.51546408
                    316.85	10.05521222
                    316.9	10.36041652
                    316.95	9.731280169
                    317	9.645713487
                    317.05	9.518233354
                    317.1	9.217393698
                    317.15	9.176154287
                    317.2	9.050858357
                    317.25	9.039692677
                    317.3	7.440547489
                    317.35	4.763588929
                    317.4	2.007047011
                    317.45	0.52777862
                    317.5	0.807869387
                    317.55	1.119280443
                    317.6	1.597259602
                    317.65	1.977292379
                    317.7	2.103343114
                    317.75	2.098479199
                    317.8	2.992353047
                    317.85	2.809224768
                    317.9	3.472207264
                    317.95	3.540562104
                    318	3.695833535
                    318.05	4.162355747
                    318.1	3.662303741
                    318.15	3.916354723
                    318.2	4.35074794
                    318.25	4.508200161
                    318.3	5.008580904
                    318.35	5.773042874
                    318.4	6.674483828
                    318.45	7.960375714
                    318.5	8.285209012
                    318.55	7.721235634
                    318.6	5.568306389
                    318.65	3.029011903
                    318.7	1.097614605
                    318.75	-0.383102366
                    318.8	-0.608462658
                    318.85	0.035208665
                    318.9	0.825708363
                    318.95	1.551826849
                    319	2.328237344
                    319.05	2.931274603
                    319.1	4.437801467
                    319.15	5.785510629
                    319.2	6.924645781
                    319.25	7.3772217
                    319.3	7.945752899
                    319.35	8.31966878
                    319.4	8.486028922
                    319.45	8.267532393
                    319.5	8.19613594
                    319.55	8.136532664
                    319.6	7.559437533
                    319.65	7.557948045
                    319.7	7.148973696
                    319.75	6.516470036
                    319.8	5.704459013
                    319.85	5.046134749
                    319.9	4.313740195
                    319.95	3.751554289
                    320	2.891675125
                    320.05	2.835021137
                    320.1	2.858621773
                    320.15	2.997970605
                    320.2	3.050201796
                    320.25	2.855882937
                    320.3	2.836366041
                    320.35	2.683177389
                    320.4	2.925603719
                    320.45	2.677912977
                    320.5	1.96770161
                    320.55	1.331972631
                    320.6	1.145692028
                    320.65	1.02647662
                    320.7	1.017679484
                    320.75	1.880198489
                    320.8	1.872311953
                    320.85	2.38301709
                    320.9	3.27348712
                    320.95	4.121068646
                    321	4.909132451
                    321.05	5.280107855
                    321.1	4.923972074
                    321.15	4.053527834
                    321.2	2.031938922
                    321.25	-0.451715603
                    321.3	-1.529067416
                    321.35	-2.048253683
                    321.4	-1.406970844
                    321.45	-1.191910877
                    321.5	-1.37744213
                    321.55	-1.607153019
                    321.6	-1.156823135
                    321.65	-0.540499196
                    321.7	0.035915009
                    321.75	0.516453857
                    321.8	0.643315089
                    321.85	0.847081454
                    321.9	0.98044543
                    321.95	1.383258768
                    322	1.769540313
                    322.05	2.450259642
                    322.1	2.655522443
                    322.15	3.119869155
                    322.2	3.537857031
                    322.25	3.777832198
                    322.3	3.719339264
                    322.35	4.042827644
                    322.4	4.364327454
                    322.45	4.479398871
                    322.5	5.431682724
                    322.55	5.707333392
                    322.6	4.834706306
                    322.65	3.607613963
                    322.7	2.747045571
                    322.75	3.31858686
                    322.8	3.920413509
                    322.85	4.586915708
                    322.9	5.144143111
                    322.95	5.114301434
                    323	4.823768412
                    323.05	5.016655636
                    323.1	5.12231358
                    323.15	5.089237653
                    323.2	5.810819591
                    323.25	6.41472323
                    323.3	7.453577211
                    323.35	7.894722486
                    323.4	9.578535886
                    323.45	9.264331966
                    323.5	7.985387873
                    323.55	6.012342334
                    323.6	3.554320721
                    323.65	0.677714894
                    323.7	-0.96292113
                    323.75	-2.763732357
                    323.8	-4.368660021
                    323.85	-4.81784557
                    323.9	-4.740572503
                    323.95	-4.268145265
                    324	-3.735566198
                    324.05	-2.769964215
                    324.1	-2.032854301
                    324.15	-1.730514565
                    324.2	-0.785316189
                    324.25	0.099899006
                    324.3	0.996034437
                    324.35	1.405283587
                    324.4	2.179319425
                    324.45	3.044805179
                    324.5	3.760392717
                    324.55	4.749136667
                    324.6	5.526427899
                    324.65	6.752144176
                    324.7	7.729283467
                    324.75	8.784059123
                    324.8	8.93834937
                    324.85	9.704701878
                    324.9	9.560174784
                    324.95	9.135772635
                    325	8.932759641
                    325.05	8.16280444
                    325.1	7.785357963
                    325.15	7.661918395
                    325.2	7.452056173
                    325.25	7.11818439
                    325.3	6.670210322
                    325.35	5.831155418
                    325.4	4.435760383
                    325.45	2.45203811
                    325.5	0.425755594
                    325.55	-1.287402618
                    325.6	-1.546589221
                    325.65	-2.160833113
                    325.7	-2.11983793
                    325.75	-1.570367772
                    325.8	-1.058663195
                    325.85	-0.542258726
                    325.9	0.580829844
                    325.95	0.988068365
                    326	1.048735551
                    326.05	1.104864566
                    326.1	0.627118082
                    326.15	0.242590738
                    326.2	-0.725421615
                    326.25	-0.564186329
                    326.3	-0.083131798
                    326.35	-0.21779113
                    326.4	-0.644445971
                    326.45	-0.624549981
                    326.5	-1.196731607
                    326.55	-1.374099547
                    326.6	0.426441351
                    326.65	2.554700571
                    326.7	3.9419935
                    326.75	4.410228225
                    326.8	5.370101508
                    326.85	5.934346945
                    326.9	5.215365909
                    326.95	5.566636066
                    327	6.371814962
                    327.05	6.590117129
                    327.1	6.579165231
                    327.15	5.937602585
                    327.2	5.493666804
                    327.25	4.356459881
                    327.3	3.686077287
                    327.35	3.374846242
                    327.4	3.783113423
                    327.45	4.064589523
                    327.5	4.570396454
                    327.55	5.232921513
                    327.6	5.899653846
                    327.65	6.205645421
                    327.7	5.694013532
                    327.75	5.413736374
                    327.8	4.800681514
                    327.85	4.479360413
                    327.9	4.264073307
                    327.95	4.892217813
                    328	5.55462406
                    328.05	6.02599205
                    328.1	6.772606947
                    328.15	7.709197159
                    328.2	7.878499105
                    328.25	8.111370865
                    328.3	7.826172392
                    328.35	6.794198956
                    328.4	5.667163098
                    328.45	4.303644111
                    328.5	3.022890012
                    328.55	1.453740827
                    328.6	0.71435191
                    328.65	0.107393522
                    328.7	0.914796949
                    328.75	0.936026724
                    328.8	0.907262106
                    328.85	0.620339721
                    328.9	0.420657472
                    328.95	0.517956711
                    329	0.298641108
                    329.05	0.454667646
                    329.1	1.303693832
                    329.15	2.717038038
                    329.2	4.398111691
                    329.25	6.441358642
                    329.3	8.15615619
                    329.35	9.162931124
                    329.4	9.892146946
                    329.45	8.455526868
                    329.5	4.465129727
                    329.55	-0.598586033
                    329.6	-4.853947853
                    329.65	-7.472344417
                    329.7	-7.789729536
                    329.75	-6.246830437
                    329.8	-4.137893613
                    329.85	-1.111605821
                    329.9	1.38786035
                    329.95	3.331712259
                    330	2.782217332
                    330.05	1.861162275
                    330.1	1.087645567
                    330.15	0.767677904
                    330.2	0.788392751
                    330.25	1.543943089
                    330.3	2.207844245
                    330.35	3.363633994
                    330.4	4.56044504
                    330.45	6.231812635
                    330.5	7.29922326
                    330.55	7.715660611
                    330.6	7.950174384
                    330.65	7.590216194
                    330.7	8.092102795
                    330.75	7.971913596
                    330.8	7.894513272
                    330.85	7.93052467
                    330.9	8.039312143
                    330.95	7.531598644
                    331	7.729776343
                    331.05	7.630404307
                    331.1	7.475984236
                    331.15	7.440859952
                    331.2	7.402042219
                    331.25	6.651649641
                    331.3	6.327979258
                    331.35	5.430478248
                    331.4	5.534647858
                    331.45	5.334581611
                    331.5	5.352044174
                    331.55	4.684481246
                    331.6	5.360995451
                    331.65	5.880464417
                    331.7	6.316741344
                    331.75	6.645980351
                    331.8	6.982238913
                    331.85	6.691840106
                    331.9	5.878523715
                    331.95	3.497132084
                    332	1.48412354
                    332.05	0.253578001
                    332.1	0.244644456
                    332.15	1.271895381
                    332.2	1.261113036
                    332.25	0.684010752
                    332.3	0.656590643
                    332.35	-0.051315251
                    332.4	0.422813553
                    332.45	1.224885612
                    332.5	1.636210177
                    332.55	2.187991555
                    332.6	3.013237566
                    332.65	3.696201409
                    332.7	4.086189561
                    332.75	4.996584404
                    332.8	5.651706545
                    332.85	5.567150026
                    332.9	5.286052389
                    332.95	4.528100155
                    333	3.754225291
                    333.05	2.837060913
                    333.1	1.892094115
                    333.15	0.770326755
                    333.2	0.674851999
                    333.25	0.723800892
                    333.3	0.832867654
                    333.35	0.189072627
                    333.4	-0.678065241
                    333.45	-0.639407975
                    333.5	-1.222150702
                    333.55	-1.355680863
                    333.6	-1.09751655
                    333.65	-0.862017621
                    333.7	-0.402003511
                    333.75	0.016545072
                    333.8	0.023080491
                    333.85	0.381097633
                    333.9	0.569328463
                    333.95	0.295380946
                    334	0.023530091
                    334.05	-0.592021462
                    334.1	-0.827160626
                    334.15	-0.738479804
                    334.2	-0.37814868
                    334.25	-0.583677971
                    334.3	-0.203036599
                    334.35	0.043206241
                    334.4	0.034630865
                    334.45	-0.02479806
                    334.5	-0.250993314
                    334.55	0.095719261
                    334.6	1.405517703
                    334.65	3.629822516
                    334.7	4.529107921
                    334.75	5.577745828
                    334.8	6.259593783
                    334.85	6.834221205
                    334.9	8.626798586
                    334.95	9.53628541
                    335	9.84878445
                    335.05	9.152308675
                    335.1	7.468659737
                    335.15	6.198669358
                    335.2	4.97605553
                    335.25	3.145812929
                    335.3	1.364409409
                    335.35	0.229564479
                    335.4	-0.874985134
                    335.45	-1.419636074
                    335.5	-1.951946845
                    335.55	-2.46875825
                    335.6	-2.898761685
                    335.65	-3.256056596
                    335.7	-3.399912876
                    335.75	-3.127005787
                    335.8	-2.590919689
                    335.85	-1.690880265
                    335.9	-0.725494102
                    335.95	0.621218915
                    336	1.859878563
                    336.05	3.03541483
                    336.1	4.806379633
                    336.15	5.380413197
                    336.2	6.032553339
                    336.25	5.881330623
                    336.3	4.328072006
                    336.35	2.208375683
                    336.4	-0.941450426
                    336.45	-1.37786175
                    336.5	-0.30682215
                    336.55	1.065522336
                    336.6	1.98997847
                    336.65	1.274274392
                    336.7	0.769119706
                    336.75	1.416021279
                    336.8	3.191067233
                    336.85	6.190417354
                    336.9	7.031454368
                    336.95	7.316996843
                    337	6.393034698
                    337.05	4.877636893
                    337.1	3.654179858
                    337.15	2.689936191
                    337.2	2.27860606
                    337.25	2.378066771
                    337.3	3.780137864
                    337.35	5.531599489
                    337.4	6.947975337
                    337.45	7.275437062
                    337.5	6.280756932
                    337.55	3.823759294
                    337.6	-0.098199791
                    337.65	-3.106105296
                    337.7	-5.552047388
                    337.75	-5.981940708
                    337.8	-5.018733982
                    337.85	-3.518928683
                    337.9	-2.07774307
                    337.95	-0.134938378
                    338	1.543318796
                    338.05	3.045159604
                    338.1	3.444768725
                    338.15	3.520313734
                    338.2	3.296736703
                    338.25	2.210089965
                    338.3	1.45017445
                    338.35	0.414469962
                    338.4	-0.248470508
                    338.45	-0.899867066
                    338.5	-1.052137332
                    338.55	-0.61237079
                    338.6	0.010923606
                    338.65	0.758198422
                    338.7	0.950519127
                    338.75	1.005308153
                    338.8	1.190108792
                    338.85	1.800114478
                    338.9	1.988752962
                    338.95	1.819548484
                    339	1.230034061
                    339.05	1.961762714
                    339.1	2.267088198
                    339.15	2.470597076
                    339.2	2.622847759
                    339.25	3.096378216
                    339.3	3.528314438
                    339.35	3.868528292
                    339.4	5.187816216
                    339.45	5.534491743
                    339.5	5.933513368
                    339.55	6.422056513
                    339.6	6.895371125
                    339.65	7.284250677
                    339.7	7.373430789
                    339.75	7.450168737
                    339.8	6.962867951
                    339.85	7.037725912
                    339.9	7.255500494
                    339.95	7.117122078
                    340	6.776284022
                    340.05	7.004434545
                    340.1	7.669666711
                    340.15	9.105417823
                    340.2	10.08964615
                    340.25	10.08809488
                    340.3	8.22964383
                    340.35	5.246731627
                    340.4	-0.381785442
                    340.45	-5.144753697
                    340.5	-8.346771761
                    340.55	-9.243801098
                    340.6	-7.010770445
                    340.65	-2.864566018
                    340.7	0.902929504
                    340.75	2.181675012
                    340.8	1.789037388
                    340.85	0.422349768
                    340.9	0.974091676
                    340.95	0.946371785
                    341	1.330955384
                    341.05	1.619466966
                    341.1	1.898325051
                    341.15	2.862571474
                    341.2	3.585844655
                    341.25	3.768929893
                    341.3	4.626616235
                    341.35	4.281393361
                    341.4	4.823254228
                    341.45	4.7194074
                    341.5	3.428811479
                    341.55	2.071394344
                    341.6	1.163087154
                    341.65	-0.093786069
                    341.7	-0.259915945
                    341.75	0.224387103
                    341.8	1.567611996
                    341.85	1.788672655
                    341.9	0.975159039
                    341.95	0.145520136
                    342	-0.081796245
                    342.05	1.620061432
                    342.1	3.785544369
                    342.15	5.751919709
                    342.2	7.21034881
                    342.25	8.287572548
                    342.3	9.316520563
                    342.35	9.475393477
                    342.4	9.401242781
                    342.45	9.192240866
                    342.5	8.398293911
                    342.55	7.569668747
                    342.6	7.357648668
                    342.65	7.191652132
                    342.7	6.470278751
                    342.75	6.227156608
                    342.8	5.634071359
                    342.85	5.010404637
                    342.9	4.918962511
                    342.95	5.437532545
                    343	5.563759925
                    343.05	7.11121145
                    343.1	6.481495372
                    343.15	6.188042105
                    343.2	4.859749088
                    343.25	2.374901049
                    343.3	0.865040577
                    343.35	0.28140067
                    343.4	0.510049788
                    343.45	1.420835433
                    343.5	2.491663326
                    343.55	2.940680125
                    343.6	2.438691779
                    343.65	1.887773785
                    343.7	0.691218503
                    343.75	0.182684482
                    343.8	0.201217584
                    343.85	0.36776549
                    343.9	0.357786384
                    343.95	0.444784138
                    344	1.070928629
                    344.05	1.663309331
                    344.1	2.493368476
                    344.15	3.38817527
                    344.2	4.273286902
                    344.25	4.707112955
                    344.3	4.625438981
                    344.35	4.019621
                    344.4	3.365772178
                    344.45	2.517328857
                    344.5	2.276313195
                    344.55	2.166896547
                    344.6	2.024888091
                    344.65	2.539841945
                    344.7	3.050782037
                    344.75	3.33355778
                    344.8	3.940116732
                    344.85	4.234396034
                    344.9	4.567204334
                    344.95	6.334132362
                    345	7.619873164
                    345.05	8.989868848
                    345.1	10.12727229
                    345.15	10.12631444
                    345.2	8.820724833
                    345.25	5.557924656
                    345.3	3.506716737
                    345.35	1.842211568
                    345.4	1.401163764
                    345.45	1.26297799
                    345.5	1.583325735
                    345.55	2.006794184
                    345.6	1.927329575
                    345.65	1.516146645
                    345.7	1.353583577
                    345.75	0.948017714
                    345.8	0.794289338
                    345.85	0.257743346
                    345.9	-0.604467209
                    345.95	-1.624090338
                    346	-2.125374257
                    346.05	-2.357793321
                    346.1	-1.911343914
                    346.15	-0.698532472
                    346.2	0.533162033
                    346.25	0.258712628
                    346.3	0.300269105
                    346.35	-0.092184289
                    346.4	-0.457095117
                    346.45	-0.532288365
                    346.5	-0.667416844
                    346.55	-0.563556518
                    346.6	-0.623206508
                    346.65	-0.360533329
                    346.7	0.365058999
                    346.75	1.131543659
                    346.8	1.919288456
                    346.85	1.750054953
                    346.9	1.950353566
                    346.95	0.524818682
                    347	-0.106049062
                    347.05	0.152173288
                    347.1	0.306786643
                    347.15	0.581504439
                    347.2	1.374566681
                    347.25	2.129581597
                    347.3	2.857422461
                    347.35	2.993133464
                    347.4	3.713695123
                    347.45	4.070921261
                    347.5	4.58982367
                    347.55	4.398360243
                    347.6	4.020781359
                    347.65	3.792810272
                    347.7	3.858646249
                    347.75	4.553144927
                    347.8	4.570662806
                    347.85	4.879084963
                    347.9	4.924603735
                    347.95	4.627243594
                    348	4.176733886
                    348.05	4.254672025
                    348.1	3.878238673
                    348.15	4.131034759
                    348.2	5.169245083
                    348.25	6.254454494
                    348.3	7.299932699
                    348.35	7.849529368
                    348.4	8.369875219
                    348.45	9.590044299
                    348.5	10.59062921
                    348.55	11.54411137
                    348.6	10.98593667
                    348.65	10.81926902
                    348.7	10.23825256
                    348.75	9.14431661
                    348.8	7.318208454
                    348.85	5.026845651
                    348.9	2.566702935
                    348.95	0.213338005
                    349	-1.851639143
                    349.05	-3.557453262
                    349.1	-3.26996322
                    349.15	-2.049039657
                    349.2	-0.7675282
                    349.25	0.39296892
                    349.3	0.811881986
                    349.35	1.324463775
                    349.4	2.168942789
                    349.45	2.915496629
                    349.5	3.651632603
                    349.55	3.897035987
                    349.6	4.692427542
                    349.65	5.402683065
                    349.7	5.889434849
                    349.75	7.00393101
                    349.8	7.785897928
                    349.85	8.443258849
                    349.9	8.20070164
                    349.95	6.89027936
                    350	3.115403511
                };
            \addplot[color=blue
            ] table {
                    300	-3.647249696
                    300.05	3.121336374
                    300.1	3.34402617
                    300.15	2.574244449
                    300.2	2.41806165
                    300.25	2.417947321
                    300.3	2.876421315
                    300.35	3.284251022
                    300.4	3.572766218
                    300.45	3.40823726
                    300.5	3.360537223
                    300.55	3.601462925
                    300.6	3.076467536
                    300.65	2.846567803
                    300.7	2.759326325
                    300.75	2.388014524
                    300.8	2.646644337
                    300.85	2.874154665
                    300.9	3.577770828
                    300.95	4.597220352
                    301	4.844178496
                    301.05	5.04813285
                    301.1	5.075371005
                    301.15	5.199185325
                    301.2	5.190297824
                    301.25	5.326829449
                    301.3	6.301650736
                    301.35	7.17968352
                    301.4	8.348070675
                    301.45	8.748031673
                    301.5	7.921259415
                    301.55	4.791881009
                    301.6	0.444059305
                    301.65	-3.123492006
                    301.7	-4.598580718
                    301.75	-5.268952
                    301.8	-4.429438065
                    301.85	-3.887231082
                    301.9	-3.073237858
                    301.95	-2.276273616
                    302	-0.243548823
                    302.05	1.970494472
                    302.1	3.98717709
                    302.15	5.456934253
                    302.2	5.954680972
                    302.25	6.310275012
                    302.3	6.715701714
                    302.35	6.729473515
                    302.4	7.568982907
                    302.45	8.713582192
                    302.5	9.213946134
                    302.55	9.635649095
                    302.6	9.590348443
                    302.65	9.035488492
                    302.7	8.653797778
                    302.75	7.926895139
                    302.8	7.42514923
                    302.85	7.162287397
                    302.9	6.726099332
                    302.95	7.687138573
                    303	7.435473317
                    303.05	7.800016671
                    303.1	7.679677983
                    303.15	7.517106301
                    303.2	6.592723147
                    303.25	4.856090951
                    303.3	2.745575375
                    303.35	0.140792776
                    303.4	-2.298858668
                    303.45	-3.938114148
                    303.5	-5.204886683
                    303.55	-5.865538647
                    303.6	-5.876262951
                    303.65	-5.791731962
                    303.7	-5.446200244
                    303.75	-5.305692967
                    303.8	-4.909619221
                    303.85	-4.071897641
                    303.9	-3.523339135
                    303.95	-2.466344029
                    304	-1.885474605
                    304.05	-1.086736095
                    304.1	-0.331361877
                    304.15	0.259686599
                    304.2	1.087293575
                    304.25	1.924148127
                    304.3	2.606571492
                    304.35	2.500119985
                    304.4	3.390646694
                    304.45	3.335125166
                    304.5	3.490732652
                    304.55	3.233918534
                    304.6	2.886293562
                    304.65	2.688126839
                    304.7	2.895146276
                    304.75	2.40193868
                    304.8	2.871648985
                    304.85	3.374188263
                    304.9	2.946778536
                    304.95	2.528834246
                    305	1.695028524
                    305.05	1.075225991
                    305.1	-0.094842336
                    305.15	-1.630048426
                    305.2	-1.295578577
                    305.25	-0.981742918
                    305.3	-0.63633871
                    305.35	-0.142461291
                    305.4	0.011520963
                    305.45	-0.461153233
                    305.5	-0.776758712
                    305.55	0.049639929
                    305.6	1.108338527
                    305.65	2.413318912
                    305.7	3.278365602
                    305.75	4.819999386
                    305.8	6.431602557
                    305.85	7.560227617
                    305.9	8.185780372
                    305.95	8.073947695
                    306	7.286026758
                    306.05	5.41703817
                    306.1	2.304439361
                    306.15	-1.739757934
                    306.2	-4.498917707
                    306.25	-5.171369504
                    306.3	-5.199171545
                    306.35	-5.015702167
                    306.4	-3.452846435
                    306.45	-1.981061439
                    306.5	-0.442948479
                    306.55	0.866159403
                    306.6	2.067430626
                    306.65	2.568662646
                    306.7	2.492216418
                    306.75	1.830595232
                    306.8	0.389800367
                    306.85	-0.805477279
                    306.9	-1.929061801
                    306.95	-2.74736065
                    307	-2.523211376
                    307.05	-1.408291838
                    307.1	-0.331089095
                    307.15	0.088712723
                    307.2	0.72928007
                    307.25	1.396990905
                    307.3	2.058862352
                    307.35	2.427579037
                    307.4	2.701414225
                    307.45	2.944928586
                    307.5	3.373702227
                    307.55	3.282766904
                    307.6	2.969639398
                    307.65	2.632268962
                    307.7	2.3999918
                    307.75	2.230367429
                    307.8	2.639735232
                    307.85	3.148627661
                    307.9	3.352692487
                    307.95	3.261556225
                    308	3.679204278
                    308.05	3.894541962
                    308.1	4.565571197
                    308.15	5.42794658
                    308.2	5.897857761
                    308.25	6.863977387
                    308.3	7.538785694
                    308.35	8.134831595
                    308.4	8.313881532
                    308.45	8.179941029
                    308.5	7.566305873
                    308.55	7.142422957
                    308.6	5.855805763
                    308.65	5.29024625
                    308.7	5.119675725
                    308.75	5.536871677
                    308.8	5.471337025
                    308.85	5.308936678
                    308.9	5.363280621
                    308.95	5.742051568
                    309	6.072435222
                    309.05	6.562215241
                    309.1	6.544219907
                    309.15	7.408234816
                    309.2	7.114249526
                    309.25	6.991978721
                    309.3	6.711247176
                    309.35	5.839221666
                    309.4	4.330377733
                    309.45	2.140838457
                    309.5	0.151522039
                    309.55	-1.388356313
                    309.6	-1.437612256
                    309.65	-1.913361298
                    309.7	-1.646394246
                    309.75	-0.954234238
                    309.8	-0.375945447
                    309.85	-0.030182291
                    309.9	0.237720214
                    309.95	0.85882362
                    310	1.570564749
                    310.05	2.543608568
                    310.1	3.114233574
                    310.15	4.03142222
                    310.2	4.634714832
                    310.25	5.572821908
                    310.3	6.485285829
                    310.35	5.836635207
                    310.4	5.636786494
                    310.45	5.409842934
                    310.5	6.199605496
                    310.55	6.8419438
                    310.6	7.391823099
                    310.65	7.608375283
                    310.7	8.145695081
                    310.75	8.492083728
                    310.8	8.9024605
                    310.85	9.578779404
                    310.9	9.512923654
                    310.95	8.401687837
                    311	5.215651932
                    311.05	0.562339458
                    311.1	-4.0614045
                    311.15	-6.119109544
                    311.2	-6.867891261
                    311.25	-6.044030342
                    311.3	-4.32961861
                    311.35	-2.628105541
                    311.4	-1.18308338
                    311.45	0.253145276
                    311.5	1.30148866
                    311.55	2.293960932
                    311.6	2.704981943
                    311.65	3.550743332
                    311.7	4.252914465
                    311.75	4.791178652
                    311.8	5.330935362
                    311.85	6.369888595
                    311.9	7.707526475
                    311.95	8.474254222
                    312	8.784743285
                    312.05	8.799147936
                    312.1	8.91455429
                    312.15	9.062657881
                    312.2	8.834068895
                    312.25	8.486012989
                    312.3	8.911942251
                    312.35	8.619791305
                    312.4	8.003581679
                    312.45	8.203691597
                    312.5	7.696748607
                    312.55	7.308359576
                    312.6	6.442591441
                    312.65	4.881939121
                    312.7	4.695344497
                    312.75	4.937059729
                    312.8	5.26496247
                    312.85	5.832945007
                    312.9	5.649782022
                    312.95	5.72988734
                    313	5.588721369
                    313.05	5.527377455
                    313.1	5.1992449
                    313.15	4.763161591
                    313.2	4.571580469
                    313.25	4.483184291
                    313.3	4.752345544
                    313.35	4.742625271
                    313.4	4.743215723
                    313.45	4.13429508
                    313.5	3.859985871
                    313.55	3.569121047
                    313.6	3.506856651
                    313.65	3.205854924
                    313.7	2.273174723
                    313.75	1.340097572
                    313.8	1.277194606
                    313.85	0.80873542
                    313.9	0.760388787
                    313.95	0.742559157
                    314	0.550806731
                    314.05	0.670072205
                    314.1	0.851934877
                    314.15	1.494756788
                    314.2	1.852829684
                    314.25	2.050901445
                    314.3	2.672529018
                    314.35	3.822046002
                    314.4	5.308764631
                    314.45	5.907539033
                    314.5	7.932925945
                    314.55	8.69899365
                    314.6	9.135176404
                    314.65	8.182255242
                    314.7	6.152383203
                    314.75	0.673928746
                    314.8	-3.715276423
                    314.85	-6.225031818
                    314.9	-6.205044771
                    314.95	-5.658193362
                    315	-4.74777218
                    315.05	-3.880856253
                    315.1	-3.016520605
                    315.15	-2.038986453
                    315.2	-1.733236725
                    315.25	-0.974040215
                    315.3	-0.579452465
                    315.35	0.011191434
                    315.4	0.54912738
                    315.45	0.392146608
                    315.5	0.518089527
                    315.55	1.196043934
                    315.6	3.677791144
                    315.65	6.007012672
                    315.7	6.611322749
                    315.75	7.007604933
                    315.8	7.554027168
                    315.85	5.922738376
                    315.9	4.411840041
                    315.95	3.375499511
                    316	3.973160529
                    316.05	4.535881457
                    316.1	4.967759039
                    316.15	5.085706109
                    316.2	4.1697847
                    316.25	1.782701015
                    316.3	-0.323281598
                    316.35	-1.652159988
                    316.4	-1.263363957
                    316.45	-0.493137313
                    316.5	0.672252873
                    316.55	1.795630464
                    316.6	3.298983892
                    316.65	4.192015256
                    316.7	4.995386404
                    316.75	6.108244075
                    316.8	7.131034972
                    316.85	7.998320211
                    316.9	8.331594212
                    316.95	8.278962312
                    317	7.239904086
                    317.05	6.018969594
                    317.1	4.859793885
                    317.15	4.514433869
                    317.2	4.331159058
                    317.25	4.377381562
                    317.3	4.311409018
                    317.35	4.459094748
                    317.4	5.375031576
                    317.45	5.862991029
                    317.5	5.560724424
                    317.55	4.760896213
                    317.6	4.705207959
                    317.65	4.432196476
                    317.7	4.354448165
                    317.75	4.234002497
                    317.8	3.857086454
                    317.85	4.291342768
                    317.9	3.607412263
                    317.95	2.738186841
                    318	1.084981529
                    318.05	-0.59105495
                    318.1	-0.675841691
                    318.15	-1.278690359
                    318.2	-1.290246891
                    318.25	0.468433539
                    318.3	1.235801648
                    318.35	4.121398569
                    318.4	5.164828095
                    318.45	6.008007087
                    318.5	5.897689306
                    318.55	4.936437177
                    318.6	3.657130852
                    318.65	2.542735696
                    318.7	2.171348444
                    318.75	2.296233359
                    318.8	3.597615248
                    318.85	4.939536492
                    318.9	5.855230563
                    318.95	6.461446857
                    319	6.6035025
                    319.05	6.650853897
                    319.1	6.574260816
                    319.15	6.576340238
                    319.2	6.684103983
                    319.25	6.34206504
                    319.3	6.355055582
                    319.35	6.232823102
                    319.4	6.223919517
                    319.45	5.727449539
                    319.5	5.132565009
                    319.55	4.42570055
                    319.6	3.183740036
                    319.65	2.385341667
                    319.7	2.049189299
                    319.75	1.734406276
                    319.8	0.888166878
                    319.85	1.235983264
                    319.9	1.584742154
                    319.95	1.954980962
                    320	2.332217878
                    320.05	3.188588759
                    320.1	3.49876946
                    320.15	3.665470115
                    320.2	3.818072739
                    320.25	3.975139768
                    320.3	3.977390047
                    320.35	3.978277977
                    320.4	4.271180904
                    320.45	5.818211433
                    320.5	5.951868619
                    320.55	5.644178827
                    320.6	5.733946984
                    320.65	6.00230381
                    320.7	6.312287194
                    320.75	6.524282877
                    320.8	7.214350363
                    320.85	6.880917602
                    320.9	6.79526358
                    320.95	6.892849743
                    321	7.689203181
                    321.05	7.915704993
                    321.1	8.133158957
                    321.15	7.895849372
                    321.2	5.261245965
                    321.25	2.69485255
                    321.3	-0.974566875
                    321.35	-4.183697984
                    321.4	-5.052690211
                    321.45	-5.096842357
                    321.5	-4.078679471
                    321.55	-3.483673261
                    321.6	-3.015504111
                    321.65	-2.048905344
                    321.7	-1.310411398
                    321.75	-1.386962162
                    321.8	-0.686314984
                    321.85	0.186135655
                    321.9	1.142825369
                    321.95	2.039528335
                    322	2.577170807
                    322.05	2.90914863
                    322.1	3.335684959
                    322.15	4.452036546
                    322.2	5.445493597
                    322.25	5.610619051
                    322.3	4.218451319
                    322.35	2.399278438
                    322.4	1.50170185
                    322.45	1.941219242
                    322.5	3.879745509
                    322.55	5.217344832
                    322.6	5.629162491
                    322.65	4.741064921
                    322.7	3.608285641
                    322.75	3.141673916
                    322.8	3.492229178
                    322.85	4.852676667
                    322.9	6.646179134
                    322.95	6.612332241
                    323	6.221916654
                    323.05	5.409660175
                    323.1	3.920201153
                    323.15	2.909042293
                    323.2	2.621142613
                    323.25	2.747036983
                    323.3	2.879621181
                    323.35	3.938623904
                    323.4	5.894582613
                    323.45	7.299390851
                    323.5	8.024139391
                    323.55	7.486452831
                    323.6	5.945033128
                    323.65	4.17828711
                    323.7	1.871797215
                    323.75	-0.393401833
                    323.8	-1.308571063
                    323.85	-1.531708909
                    323.9	-1.928214244
                    323.95	-1.190138081
                    324	-1.582918312
                    324.05	-1.338673561
                    324.1	-1.327062641
                    324.15	-0.913197774
                    324.2	-0.420754606
                    324.25	0.393889542
                    324.3	1.33820677
                    324.35	1.70305316
                    324.4	2.18623941
                    324.45	2.630123396
                    324.5	3.318502349
                    324.55	4.150854784
                    324.6	5.41909317
                    324.65	6.432690374
                    324.7	6.995748305
                    324.75	7.342389486
                    324.8	7.061545549
                    324.85	7.212720099
                    324.9	7.775271271
                    324.95	8.095000827
                    325	8.374036228
                    325.05	7.703048026
                    325.1	7.374640507
                    325.15	6.872926723
                    325.2	5.63630176
                    325.25	4.017132306
                    325.3	2.533179029
                    325.35	0.862749903
                    325.4	-0.624883113
                    325.45	-1.794341425
                    325.5	-2.159964271
                    325.55	-2.12590861
                    325.6	-1.666476476
                    325.65	-1.048780364
                    325.7	-0.008849058
                    325.75	1.024302076
                    325.8	2.055922337
                    325.85	3.265452809
                    325.9	4.740678589
                    325.95	5.952605036
                    326	6.370773082
                    326.05	5.573836933
                    326.1	3.844557002
                    326.15	1.118158582
                    326.2	-0.286867919
                    326.25	-4.024112754
                    326.3	-5.391271936
                    326.35	-5.317238463
                    326.4	-3.380242103
                    326.45	-2.016619962
                    326.5	1.258708126
                    326.55	3.050195755
                    326.6	3.56792984
                    326.65	2.820894609
                    326.7	1.343534394
                    326.75	-0.228465796
                    326.8	-1.870706381
                    326.85	-2.594680199
                    326.9	-1.948327146
                    326.95	0.363598268
                    327	2.607934652
                    327.05	4.899379588
                    327.1	5.905797441
                    327.15	5.14453096
                    327.2	4.164884778
                    327.25	1.258805949
                    327.3	-0.336902994
                    327.35	0.236332144
                    327.4	1.572566636
                    327.45	3.717223047
                    327.5	4.447434456
                    327.55	4.28480491
                    327.6	2.362915509
                    327.65	2.246446226
                    327.7	1.776796886
                    327.75	0.520392198
                    327.8	-0.744719749
                    327.85	-1.495630552
                    327.9	-1.324679623
                    327.95	-0.932802781
                    328	-1.164132424
                    328.05	-0.747985484
                    328.1	1.066063903
                    328.15	2.849843928
                    328.2	2.23263914
                    328.25	3.106743758
                    328.3	4.276741932
                    328.35	5.530390451
                    328.4	6.402656484
                    328.45	7.721061451
                    328.5	8.604621007
                    328.55	8.628605388
                    328.6	8.833360804
                    328.65	8.273022098
                    328.7	7.962207208
                    328.75	7.036463702
                    328.8	6.886784926
                    328.85	6.292403766
                    328.9	5.600177598
                    328.95	5.343824346
                    329	4.683766447
                    329.05	5.592198143
                    329.1	6.163857962
                    329.15	6.150126578
                    329.2	6.308654379
                    329.25	6.3377837
                    329.3	5.950215978
                    329.35	6.242655365
                    329.4	7.580095159
                    329.45	7.853331802
                    329.5	7.517935393
                    329.55	5.57134771
                    329.6	2.435475609
                    329.65	-1.401023878
                    329.7	-4.106006469
                    329.75	-5.203752208
                    329.8	-5.966003676
                    329.85	-5.344152769
                    329.9	-3.522113994
                    329.95	-1.977977333
                    330	-0.55305183
                    330.05	0.132522383
                    330.1	1.354084834
                    330.15	1.666429877
                    330.2	1.540020578
                    330.25	1.798094551
                    330.3	1.894960129
                    330.35	2.20968266
                    330.4	2.983980274
                    330.45	3.472370439
                    330.5	4.086919331
                    330.55	4.811907602
                    330.6	4.848836241
                    330.65	5.384696853
                    330.7	5.640379332
                    330.75	5.637203116
                    330.8	5.225300202
                    330.85	4.345070183
                    330.9	4.893215188
                    330.95	4.874217057
                    331	4.676984936
                    331.05	4.868177887
                    331.1	4.603747027
                    331.15	4.343530671
                    331.2	4.062029988
                    331.25	3.619839558
                    331.3	3.823519597
                    331.35	4.403135481
                    331.4	4.684249402
                    331.45	5.064889392
                    331.5	5.243954152
                    331.55	5.180509741
                    331.6	5.78717117
                    331.65	6.006688787
                    331.7	6.207637285
                    331.75	6.613849517
                    331.8	7.192124029
                    331.85	7.322856999
                    331.9	8.297237469
                    331.95	8.910217814
                    332	8.207380709
                    332.05	6.454352226
                    332.1	3.554380879
                    332.15	0.560756065
                    332.2	-1.342784041
                    332.25	-1.862261166
                    332.3	-2.001366164
                    332.35	-2.009121421
                    332.4	-1.883773656
                    332.45	-0.735211412
                    332.5	0.621484027
                    332.55	1.493369578
                    332.6	1.918796896
                    332.65	3.044581124
                    332.7	3.214815276
                    332.75	3.392661163
                    332.8	3.244465898
                    332.85	2.702367967
                    332.9	2.20301688
                    332.95	1.617528767
                    333	1.621042628
                    333.05	1.854314736
                    333.1	1.579325731
                    333.15	1.581606277
                    333.2	1.56091946
                    333.25	1.761806941
                    333.3	2.116676352
                    333.35	2.025887441
                    333.4	1.707560656
                    333.45	1.517185351
                    333.5	0.864593295
                    333.55	0.203753335
                    333.6	-0.253676498
                    333.65	0.19016704
                    333.7	0.719896563
                    333.75	1.064148311
                    333.8	1.095468462
                    333.85	1.462619498
                    333.9	2.002375213
                    333.95	1.538866247
                    334	0.808368662
                    334.05	0.08239961
                    334.1	-0.246588074
                    334.15	-0.906809648
                    334.2	-1.094328505
                    334.25	-0.989992964
                    334.3	-1.830672372
                    334.35	-1.281827734
                    334.4	-1.142588303
                    334.45	-1.415907507
                    334.5	-0.970959366
                    334.55	-0.196045844
                    334.6	0.745942074
                    334.65	1.645795816
                    334.7	2.523532376
                    334.75	4.673045129
                    334.8	6.134184183
                    334.85	7.256247544
                    334.9	8.615046968
                    334.95	9.609892389
                    335	9.874578459
                    335.05	9.310955918
                    335.1	8.428511581
                    335.15	7.546262805
                    335.2	6.611396912
                    335.25	5.079427704
                    335.3	2.944242591
                    335.35	1.345229453
                    335.4	-0.310352638
                    335.45	-1.348568894
                    335.5	-2.219228646
                    335.55	-2.342525195
                    335.6	-2.310896416
                    335.65	-2.427265851
                    335.7	-2.377270909
                    335.75	-2.216497245
                    335.8	-1.969034077
                    335.85	-2.767512897
                    335.9	-2.439947605
                    335.95	-1.603720474
                    336	-0.503131687
                    336.05	0.590392032
                    336.1	1.969837967
                    336.15	2.745014685
                    336.2	3.74231032
                    336.25	5.082718319
                    336.3	5.618154657
                    336.35	5.956387852
                    336.4	5.300382449
                    336.45	3.115104586
                    336.5	0.740142706
                    336.55	-0.324703372
                    336.6	-0.343378974
                    336.65	1.038569486
                    336.7	2.61921889
                    336.75	2.598587218
                    336.8	2.141133537
                    336.85	2.660845607
                    336.9	2.869562626
                    336.95	2.284807046
                    337	1.326407528
                    337.05	0.641792845
                    337.1	0.818697055
                    337.15	1.513084161
                    337.2	1.836795648
                    337.25	3.014411017
                    337.3	4.398839314
                    337.35	5.534306224
                    337.4	6.321605473
                    337.45	6.250152339
                    337.5	4.556366411
                    337.55	2.089753255
                    337.6	-1.051987518
                    337.65	-2.78034897
                    337.7	-4.225491649
                    337.75	-4.748378955
                    337.8	-4.44362278
                    337.85	-3.844357194
                    337.9	-2.488818442
                    337.95	-0.930745263
                    338	0.212249355
                    338.05	1.404904872
                    338.1	2.043266206
                    338.15	2.634488579
                    338.2	3.118534994
                    338.25	2.407563659
                    338.3	2.155796401
                    338.35	0.824915523
                    338.4	0.178586961
                    338.45	-0.029420111
                    338.5	0.096393896
                    338.55	-0.013046794
                    338.6	0.1579481
                    338.65	0.167820761
                    338.7	0.242106129
                    338.75	0.989592609
                    338.8	0.647890507
                    338.85	0.447913093
                    338.9	0.501348479
                    338.95	1.03242226
                    339	1.507921988
                    339.05	2.647522596
                    339.1	2.882848015
                    339.15	3.181920799
                    339.2	3.377259283
                    339.25	3.98959061
                    339.3	4.6093502
                    339.35	4.980246105
                    339.4	5.978380613
                    339.45	6.057580257
                    339.5	6.386607509
                    339.55	6.846337064
                    339.6	6.990911616
                    339.65	6.62327598
                    339.7	6.710758004
                    339.75	6.99072877
                    339.8	6.995973035
                    339.85	7.086957366
                    339.9	6.899454438
                    339.95	7.121138719
                    340	6.901256462
                    340.05	7.10764494
                    340.1	7.327580974
                    340.15	8.316104311
                    340.2	9.768430181
                    340.25	10.39419494
                    340.3	9.045248989
                    340.35	6.346358776
                    340.4	1.826621096
                    340.45	-3.130318636
                    340.5	-5.798698485
                    340.55	-6.476057311
                    340.6	-5.246691532
                    340.65	-3.857110665
                    340.7	-2.944718321
                    340.75	-2.721074878
                    340.8	-2.919805921
                    340.85	-2.848977397
                    340.9	-2.484070933
                    340.95	-2.0430996
                    341	-1.159967934
                    341.05	-0.337128867
                    341.1	0.054887699
                    341.15	0.893105559
                    341.2	1.954114804
                    341.25	2.206374567
                    341.3	3.068035368
                    341.35	3.520644679
                    341.4	4.696098757
                    341.45	5.83497635
                    341.5	6.016717159
                    341.55	5.231460939
                    341.6	3.799778551
                    341.65	2.363173703
                    341.7	0.684469553
                    341.75	-0.618536151
                    341.8	-1.815526646
                    341.85	-1.524879252
                    341.9	-0.129524797
                    341.95	0.574156018
                    342	0.449598399
                    342.05	-0.317616801
                    342.1	-1.274604526
                    342.15	-1.356492885
                    342.2	-0.747089006
                    342.25	0.522276243
                    342.3	2.187845227
                    342.35	3.713974538
                    342.4	4.932181061
                    342.45	5.748575253
                    342.5	6.054252804
                    342.55	5.93453901
                    342.6	6.041704121
                    342.65	6.219098766
                    342.7	5.760256234
                    342.75	5.975282318
                    342.8	5.693514299
                    342.85	6.408065268
                    342.9	5.17133324
                    342.95	5.194431702
                    343	5.573940783
                    343.05	5.861428089
                    343.1	6.275375975
                    343.15	6.623628982
                    343.2	6.420647478
                    343.25	6.260909661
                    343.3	6.051691039
                    343.35	5.035143107
                    343.4	3.625566976
                    343.45	2.167606445
                    343.5	0.582810376
                    343.55	-1.260903199
                    343.6	-2.123440955
                    343.65	-1.625652773
                    343.7	-1.253491719
                    343.75	-0.317322295
                    343.8	0.339598096
                    343.85	0.72429374
                    343.9	0.886443338
                    343.95	0.974415628
                    344	1.16182903
                    344.05	1.657450164
                    344.1	1.4366482
                    344.15	1.390867383
                    344.2	0.933695372
                    344.25	1.697219498
                    344.3	2.362300776
                    344.35	2.910166797
                    344.4	2.876391361
                    344.45	2.675511347
                    344.5	2.977780267
                    344.55	3.167489763
                    344.6	3.011578942
                    344.65	2.997566518
                    344.7	2.765117071
                    344.75	2.853095825
                    344.8	3.155554284
                    344.85	3.447907055
                    344.9	3.759206687
                    344.95	4.145548731
                    345	4.747850217
                    345.05	5.256130117
                    345.1	5.737714347
                    345.15	5.546942538
                    345.2	6.331260657
                    345.25	7.278899021
                    345.3	9.168153697
                    345.35	9.779475456
                    345.4	9.986766212
                    345.45	8.915545579
                    345.5	7.187325295
                    345.55	6.179989331
                    345.6	5.077232605
                    345.65	3.534488929
                    345.7	2.874187552
                    345.75	2.337115588
                    345.8	1.795065124
                    345.85	1.154070028
                    345.9	0.036492531
                    345.95	-0.516776213
                    346	-1.046378191
                    346.05	-1.533135956
                    346.1	-1.787073453
                    346.15	-1.705725122
                    346.2	-1.257788488
                    346.25	-0.90708262
                    346.3	-0.947313874
                    346.35	-1.573043526
                    346.4	-1.207785415
                    346.45	-1.257792542
                    346.5	-1.25685262
                    346.55	-1.116400105
                    346.6	-1.085096882
                    346.65	-0.351868649
                    346.7	-0.863406435
                    346.75	-1.027224415
                    346.8	-0.423758624
                    346.85	-0.458402226
                    346.9	0.643153028
                    346.95	0.855402221
                    347	0.72734858
                    347.05	0.430488261
                    347.1	0.177455743
                    347.15	-0.171983374
                    347.2	0.137914896
                    347.25	0.092263922
                    347.3	0.36043722
                    347.35	0.55038958
                    347.4	1.03169841
                    347.45	1.67988946
                    347.5	2.349245399
                    347.55	2.227538661
                    347.6	2.404216967
                    347.65	3.37372768
                    347.7	3.634492227
                    347.75	4.01660316
                    347.8	3.861370547
                    347.85	3.137795976
                    347.9	3.402093071
                    347.95	3.242505799
                    348	2.618554033
                    348.05	1.38667361
                    348.1	0.486688856
                    348.15	-0.563040896
                    348.2	0.041275455
                    348.25	0.515713479
                    348.3	1.575923219
                    348.35	2.189082923
                    348.4	2.204273651
                    348.45	2.280761347
                    348.5	2.258780736
                    348.55	1.982991567
                    348.6	1.581552797
                    348.65	1.390068764
                    348.7	2.129147614
                    348.75	2.779391535
                    348.8	3.942353646
                    348.85	3.985933848
                    348.9	5.17193274
                    348.95	5.530636006
                    349	5.467145401
                    349.05	4.665892117
                    349.1	3.284470249
                    349.15	2.0376241
                    349.2	1.705858428
                    349.25	2.738285461
                    349.3	4.181460913
                    349.35	4.628356303
                    349.4	4.573238133
                    349.45	4.24840403
                    349.5	4.06050823
                    349.55	4.054499553
                    349.6	4.469951969
                    349.65	3.673289866
                    349.7	1.91493966
                    349.75	0.729240002
                    349.8	0.795402376
                    349.85	0.646163098
                    349.9	1.32705771
                    349.95	2.044887261
                    350	3.155380877
                };
        \end{axis}
    \end{tikzpicture}
    \vspace*{-9pt}
    \caption{
        Time series comparison of the estimation of the 1st component of $\bmx_t$ for $300 < \tau_t \leq 350$. The red line, the black line, and the blue line refer to $\bmx_t^*$, $\tilh_0^{-1	}(\bmy_t)$ and $\tilh_{3,0}^{-1}(\bmy_t)$
    }
    \label{fig:est1}
\end{figure}

==> fig_timecomparison5.tex <==
\begin{figure}[t]
    \centering

    \begin{tikzpicture}
        %\tikzstyle{every node}=[font=\footnotesize]
        \tikzstyle{every node}=[]
        \begin{axis}[width=7.9cm,%restrict x to domain = 0:69,
                height = 5.7cm,
                xmax=350,xmin=300,
                ymax=15, ymin = -10,
                ytick={-10,-5,...,15},
                xlabel={time},ylabel={$x_5$},
                %title = {$\theta^{(0)} = [-9, -1.5, 39]$},
                ylabel near ticks,
                legend entries={$\bmx_t^*$, $\tilh_0^{-1}(\bmy_t)$, $\tilh_{3,0}^{-1}(\bmy_t)$},
                legend style={font = \tiny,legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,legend pos=south east,},
            ]
            %\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
            %\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
            %\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
            \addplot[color=red
                % thick
            ] table {
                    300	-1.346006268
                    300.05	-1.013362438
                    300.1	-1.304627221
                    300.15	-1.3318703
                    300.2	-1.140335498
                    300.25	-1.176873443
                    300.3	-0.417876531
                    300.35	0.032131883
                    300.4	0.197695657
                    300.45	0.537792091
                    300.5	0.398796371
                    300.55	0.638518162
                    300.6	1.196836177
                    300.65	2.160530046
                    300.7	3.17207134
                    300.75	3.90572015
                    300.8	4.744708205
                    300.85	5.105232685
                    300.9	5.153969775
                    300.95	5.636458479
                    301	6.09541357
                    301.05	6.341941235
                    301.1	6.018197655
                    301.15	5.733733439
                    301.2	5.271421679
                    301.25	5.717304258
                    301.3	6.004052804
                    301.35	5.752536959
                    301.4	5.87013072
                    301.45	6.268471053
                    301.5	6.696146581
                    301.55	7.112500817
                    301.6	7.208271054
                    301.65	7.244769887
                    301.7	7.376834282
                    301.75	7.606287057
                    301.8	8.022090106
                    301.85	8.696712736
                    301.9	8.614865143
                    301.95	9.107046529
                    302	8.918131207
                    302.05	8.544561253
                    302.1	7.741802368
                    302.15	5.786261181
                    302.2	3.402652345
                    302.25	1.816816249
                    302.3	0.38274178
                    302.35	0.168065958
                    302.4	0.048773234
                    302.45	-0.057156962
                    302.5	0.725924592
                    302.55	1.921600473
                    302.6	2.553140963
                    302.65	2.581070509
                    302.7	2.662301775
                    302.75	1.6777192
                    302.8	-0.03171695
                    302.85	-1.269313734
                    302.9	-2.80436745
                    302.95	-3.565827181
                    303	-4.199125645
                    303.05	-4.871308983
                    303.1	-4.88790656
                    303.15	-4.902920447
                    303.2	-4.348358975
                    303.25	-3.932812021
                    303.3	-3.974235885
                    303.35	-3.681211446
                    303.4	-3.430242846
                    303.45	-2.856177507
                    303.5	-2.068797071
                    303.55	-0.760867616
                    303.6	0.59122407
                    303.65	0.835636137
                    303.7	0.719929467
                    303.75	0.640279152
                    303.8	0.355134308
                    303.85	0.889397288
                    303.9	0.283125349
                    303.95	-0.149085533
                    304	0.838915117
                    304.05	1.352766313
                    304.1	1.779874136
                    304.15	2.001868843
                    304.2	2.674683896
                    304.25	2.842981711
                    304.3	3.082872753
                    304.35	3.461876246
                    304.4	4.658846616
                    304.45	4.949849945
                    304.5	5.08019111
                    304.55	4.527692523
                    304.6	3.535610994
                    304.65	1.800855035
                    304.7	-0.968704683
                    304.75	-3.412729467
                    304.8	-4.757525783
                    304.85	-5.219660852
                    304.9	-4.337064404
                    304.95	-2.583415119
                    305	-0.615402777
                    305.05	1.582666044
                    305.1	2.827625673
                    305.15	4.038259761
                    305.2	4.5961157
                    305.25	4.760449212
                    305.3	4.715513836
                    305.35	4.823614242
                    305.4	4.857844893
                    305.45	3.966908062
                    305.5	1.595882223
                    305.55	-1.001484469
                    305.6	-2.876164459
                    305.65	-3.927578518
                    305.7	-4.035190001
                    305.75	-3.455541395
                    305.8	-2.215033472
                    305.85	-1.615421759
                    305.9	-1.56186285
                    305.95	-1.378726862
                    306	-1.20337865
                    306.05	-1.65558224
                    306.1	-1.867421734
                    306.15	-1.567985163
                    306.2	-0.979189943
                    306.25	-0.527391887
                    306.3	0.072234639
                    306.35	0.014000078
                    306.4	0.237072816
                    306.45	0.306839231
                    306.5	0.852276761
                    306.55	0.591410173
                    306.6	1.364675968
                    306.65	2.083698876
                    306.7	2.712290408
                    306.75	2.32270318
                    306.8	1.643439131
                    306.85	0.850866265
                    306.9	0.457935628
                    306.95	-0.570246655
                    307	-1.601253407
                    307.05	-1.796898919
                    307.1	-2.085083512
                    307.15	-1.589084912
                    307.2	-1.396024453
                    307.25	-0.997258639
                    307.3	-0.807659352
                    307.35	-0.109204906
                    307.4	0.241833988
                    307.45	0.629609648
                    307.5	1.579118165
                    307.55	2.734850852
                    307.6	4.228992443
                    307.65	5.56174512
                    307.7	5.980259932
                    307.75	6.102227088
                    307.8	6.12195197
                    307.85	5.551654846
                    307.9	5.109562882
                    307.95	5.005354088
                    308	5.026668668
                    308.05	5.131576448
                    308.1	6.040686124
                    308.15	5.778702955
                    308.2	5.36992839
                    308.25	5.91010231
                    308.3	6.310862999
                    308.35	6.702571286
                    308.4	7.631781852
                    308.45	7.952028726
                    308.5	8.228796984
                    308.55	8.222836133
                    308.6	8.117918084
                    308.65	7.948676811
                    308.7	7.941861329
                    308.75	6.932482562
                    308.8	5.059709377
                    308.85	1.861622817
                    308.9	-0.227349551
                    308.95	-2.048962696
                    309	-2.499808143
                    309.05	-1.396128792
                    309.1	0.011099312
                    309.15	2.36338159
                    309.2	4.201376386
                    309.25	5.959458629
                    309.3	7.034878561
                    309.35	7.760731679
                    309.4	8.118576624
                    309.45	8.208666652
                    309.5	7.48628154
                    309.55	7.527090312
                    309.6	7.155686796
                    309.65	6.821285545
                    309.7	7.222458297
                    309.75	6.704952892
                    309.8	5.662352183
                    309.85	4.745095341
                    309.9	4.764192293
                    309.95	4.819532585
                    310	5.458257833
                    310.05	6.488379692
                    310.1	6.891190464
                    310.15	7.501518166
                    310.2	8.108957278
                    310.25	8.006487495
                    310.3	7.881331412
                    310.35	6.906563607
                    310.4	5.162493912
                    310.45	3.05959917
                    310.5	1.505980893
                    310.55	0.250866292
                    310.6	-0.764535092
                    310.65	-1.623642289
                    310.7	-1.891556694
                    310.75	-2.292439677
                    310.8	-2.454310654
                    310.85	-2.245196859
                    310.9	-2.4285872
                    310.95	-2.325666425
                    311	-2.322045581
                    311.05	-2.523566555
                    311.1	-2.06856802
                    311.15	-1.554567986
                    311.2	-1.959708306
                    311.25	-1.928798354
                    311.3	-1.733442645
                    311.35	-1.584167159
                    311.4	-0.866954832
                    311.45	-0.95196371
                    311.5	-0.208476571
                    311.55	0.099815765
                    311.6	0.655891157
                    311.65	1.119724513
                    311.7	1.779304101
                    311.75	2.324752085
                    311.8	2.74157517
                    311.85	3.670683122
                    311.9	3.793736743
                    311.95	4.678103859
                    312	5.33010312
                    312.05	6.207038215
                    312.1	7.646166875
                    312.15	8.713812511
                    312.2	9.839834585
                    312.25	10.50597381
                    312.3	10.36049581
                    312.35	9.637572641
                    312.4	8.940451511
                    312.45	9.14965114
                    312.5	9.085481926
                    312.55	8.980571208
                    312.6	8.967983037
                    312.65	8.292706693
                    312.7	7.67006964
                    312.75	7.821023854
                    312.8	7.569407184
                    312.85	7.750826044
                    312.9	7.956345855
                    312.95	7.757259225
                    313	7.761325583
                    313.05	7.666723297
                    313.1	7.281314221
                    313.15	6.972076671
                    313.2	5.879334223
                    313.25	4.660371388
                    313.3	3.3542617
                    313.35	2.396062491
                    313.4	1.791147155
                    313.45	1.354303333
                    313.5	0.98668954
                    313.55	1.155033278
                    313.6	1.091784646
                    313.65	1.279615659
                    313.7	1.158987558
                    313.75	1.724532504
                    313.8	2.442724637
                    313.85	3.20038345
                    313.9	4.442987724
                    313.95	5.740895816
                    314	6.99766259
                    314.05	7.684001436
                    314.1	7.86093936
                    314.15	6.986308323
                    314.2	5.199945517
                    314.25	1.846010074
                    314.3	-1.487344024
                    314.35	-3.911933304
                    314.4	-5.136865359
                    314.45	-4.86066231
                    314.5	-4.550737782
                    314.55	-4.225834589
                    314.6	-3.425621139
                    314.65	-2.300477183
                    314.7	-1.978783265
                    314.75	-0.868596306
                    314.8	-0.378966822
                    314.85	-0.056799841
                    314.9	0.756289079
                    314.95	1.229607556
                    315	2.216304202
                    315.05	3.221058061
                    315.1	3.993505702
                    315.15	4.320202807
                    315.2	4.055624868
                    315.25	4.285755244
                    315.3	4.37527288
                    315.35	4.656896995
                    315.4	5.002521529
                    315.45	5.237608173
                    315.5	5.104359303
                    315.55	5.510886329
                    315.6	5.829266323
                    315.65	6.045303277
                    315.7	5.890452214
                    315.75	6.183001451
                    315.8	6.677057658
                    315.85	7.083471353
                    315.9	6.722222284
                    315.95	6.80824066
                    316	6.924586679
                    316.05	7.029946068
                    316.1	6.971872225
                    316.15	7.726503186
                    316.2	8.194909495
                    316.25	9.403231226
                    316.3	9.932036824
                    316.35	10.60376684
                    316.4	10.48156674
                    316.45	10.69060731
                    316.5	11.28006159
                    316.55	11.34297666
                    316.6	10.13866498
                    316.65	8.915813075
                    316.7	7.52380712
                    316.75	5.644173098
                    316.8	2.598261933
                    316.85	-0.614698279
                    316.9	-3.482107478
                    316.95	-5.538141916
                    317	-6.665780365
                    317.05	-6.280419075
                    317.1	-4.701105619
                    317.15	-3.809923349
                    317.2	-2.853762166
                    317.25	-2.636675517
                    317.3	-2.085053128
                    317.35	-1.198696448
                    317.4	-0.622397078
                    317.45	0.596304136
                    317.5	2.015582903
                    317.55	2.816279873
                    317.6	4.031392714
                    317.65	4.820276968
                    317.7	5.870493067
                    317.75	7.142126768
                    317.8	7.972150252
                    317.85	8.128212024
                    317.9	7.604578451
                    317.95	5.849513713
                    318	3.666645389
                    318.05	1.914929068
                    318.1	1.057250998
                    318.15	0.995782879
                    318.2	1.869831083
                    318.25	3.283408822
                    318.3	4.128754227
                    318.35	4.21199507
                    318.4	4.128261094
                    318.45	3.558448872
                    318.5	2.880353808
                    318.55	1.988015562
                    318.6	2.036166718
                    318.65	1.05713449
                    318.7	0.472614982
                    318.75	-0.403497681
                    318.8	-0.621394918
                    318.85	-1.246219094
                    318.9	-1.107426377
                    318.95	-0.625198655
                    319	0.004528469
                    319.05	0.479629288
                    319.1	1.222425454
                    319.15	2.508051956
                    319.2	4.044563872
                    319.25	5.734494312
                    319.3	7.08711755
                    319.35	8.041859171
                    319.4	8.286143385
                    319.45	9.146253667
                    319.5	8.90194222
                    319.55	8.599061501
                    319.6	8.462426478
                    319.65	8.703319632
                    319.7	8.429541752
                    319.75	8.528718985
                    319.8	8.665570606
                    319.85	8.770333152
                    319.9	8.672421754
                    319.95	8.281452564
                    320	7.338988128
                    320.05	7.097378201
                    320.1	6.710839425
                    320.15	5.913261143
                    320.2	4.797198514
                    320.25	3.89022433
                    320.3	3.165515705
                    320.35	3.280819064
                    320.4	3.208691199
                    320.45	3.531606333
                    320.5	3.409350404
                    320.55	3.468426527
                    320.6	3.881135661
                    320.65	3.736035066
                    320.7	3.741051759
                    320.75	3.727191694
                    320.8	4.423604989
                    320.85	4.96212433
                    320.9	5.438968868
                    320.95	5.195074037
                    321	5.239667483
                    321.05	5.127383849
                    321.1	5.240162935
                    321.15	5.079213936
                    321.2	5.418308616
                    321.25	5.578874502
                    321.3	6.352429355
                    321.35	6.370514127
                    321.4	7.376328012
                    321.45	8.324215165
                    321.5	8.946642912
                    321.55	8.977487223
                    321.6	8.340591386
                    321.65	7.460239058
                    321.7	5.5097955
                    321.75	2.587652631
                    321.8	-0.573676439
                    321.85	-2.993338447
                    321.9	-4.368882158
                    321.95	-3.764142572
                    322	-2.801046102
                    322.05	0.006625572
                    322.1	3.009818776
                    322.15	4.370279295
                    322.2	4.498902043
                    322.25	4.243097784
                    322.3	3.164601584
                    322.35	2.586959817
                    322.4	1.538223578
                    322.45	1.123943909
                    322.5	0.873195899
                    322.55	0.668717442
                    322.6	1.437868228
                    322.65	2.263755105
                    322.7	3.317223242
                    322.75	4.124291728
                    322.8	4.837424592
                    322.85	5.007353671
                    322.9	6.00975239
                    322.95	6.088349767
                    323	6.441086673
                    323.05	6.488530515
                    323.1	5.689282533
                    323.15	4.986286178
                    323.2	3.540348681
                    323.25	2.411782437
                    323.3	1.308858447
                    323.35	0.684043002
                    323.4	-0.065917581
                    323.45	-0.389941067
                    323.5	0.015772599
                    323.55	-0.371485774
                    323.6	-0.6281612
                    323.65	-0.597954063
                    323.7	-0.743726493
                    323.75	0.549553193
                    323.8	2.185400539
                    323.85	3.183369143
                    323.9	3.82349098
                    323.95	5.108821202
                    324	5.818473388
                    324.05	5.882873901
                    324.1	5.534867818
                    324.15	6.110636957
                    324.2	5.820167811
                    324.25	5.452069481
                    324.3	5.599210718
                    324.35	5.994718193
                    324.4	6.13243842
                    324.45	6.925716367
                    324.5	7.41808336
                    324.55	7.804429945
                    324.6	8.505748639
                    324.65	8.787978154
                    324.7	8.554592521
                    324.75	8.400700156
                    324.8	7.93476161
                    324.85	6.407962312
                    324.9	5.194867557
                    324.95	3.912079158
                    325	3.021554822
                    325.05	2.029122593
                    325.1	0.7240642
                    325.15	-0.30894509
                    325.2	-1.361378396
                    325.25	-0.865591757
                    325.3	-0.124730953
                    325.35	0.033701398
                    325.4	0.965618107
                    325.45	2.372263894
                    325.5	2.951285672
                    325.55	4.021878954
                    325.6	4.185527504
                    325.65	4.190162794
                    325.7	3.760441746
                    325.75	1.898178814
                    325.8	0.415947808
                    325.85	-0.896795611
                    325.9	-1.733368379
                    325.95	-2.266289079
                    326	-1.989465729
                    326.05	-1.84434927
                    326.1	-1.303721459
                    326.15	-0.907516987
                    326.2	-0.455578936
                    326.25	-0.291503509
                    326.3	0.351591321
                    326.35	0.796345467
                    326.4	1.722025474
                    326.45	1.137203779
                    326.5	0.640787982
                    326.55	0.702988091
                    326.6	1.415305217
                    326.65	1.6591606
                    326.7	2.239909789
                    326.75	2.84030492
                    326.8	3.123354942
                    326.85	3.1341638
                    326.9	2.37556131
                    326.95	1.502549199
                    327	-0.025599535
                    327.05	-0.748884491
                    327.1	-1.175954615
                    327.15	-0.594680059
                    327.2	0.050028925
                    327.25	0.516132995
                    327.3	1.068796679
                    327.35	1.838071753
                    327.4	2.90164536
                    327.45	3.955683444
                    327.5	5.703850793
                    327.55	6.455524979
                    327.6	7.404750172
                    327.65	8.140480986
                    327.7	7.705251437
                    327.75	5.925870926
                    327.8	3.365364053
                    327.85	1.360193727
                    327.9	-0.328389469
                    327.95	-0.351240403
                    328	0.974838252
                    328.05	2.800860137
                    328.1	4.357102933
                    328.15	5.974363464
                    328.2	6.880945079
                    328.25	6.447731433
                    328.3	5.793059315
                    328.35	5.198734408
                    328.4	5.199283902
                    328.45	4.98380363
                    328.5	4.737685984
                    328.55	4.438797744
                    328.6	4.99299572
                    328.65	5.625554547
                    328.7	5.784219437
                    328.75	6.678254071
                    328.8	6.760214199
                    328.85	6.833508861
                    328.9	6.832348154
                    328.95	5.88139809
                    329	3.759510233
                    329.05	0.09225357
                    329.1	-3.98325426
                    329.15	-5.543486195
                    329.2	-5.946909271
                    329.25	-5.729528659
                    329.3	-5.029794481
                    329.35	-4.362835609
                    329.4	-3.194202323
                    329.45	-2.63314822
                    329.5	-2.006607493
                    329.55	-1.370463637
                    329.6	-0.76980461
                    329.65	-1.075875171
                    329.7	-0.722206575
                    329.75	-0.278656468
                    329.8	-0.506107883
                    329.85	-0.33253111
                    329.9	-0.52562241
                    329.95	-0.378017991
                    330	0.195574683
                    330.05	0.832810359
                    330.1	1.323545346
                    330.15	1.707866287
                    330.2	2.413781059
                    330.25	2.865727875
                    330.3	4.328256172
                    330.35	5.170609696
                    330.4	6.13719586
                    330.45	6.873986765
                    330.5	8.104652811
                    330.55	8.568644834
                    330.6	8.814028347
                    330.65	8.707448478
                    330.7	8.450160281
                    330.75	8.41750791
                    330.8	8.951857797
                    330.85	8.751058593
                    330.9	8.368041049
                    330.95	8.442986663
                    331	8.297457859
                    331.05	7.745773092
                    331.1	7.323839537
                    331.15	7.791325329
                    331.2	7.872225941
                    331.25	8.352400531
                    331.3	8.392958384
                    331.35	8.547820013
                    331.4	8.071487141
                    331.45	6.230417072
                    331.5	3.064031195
                    331.55	-0.578120102
                    331.6	-3.871637689
                    331.65	-5.014881963
                    331.7	-5.717443293
                    331.75	-5.037158632
                    331.8	-4.746884285
                    331.85	-3.42088857
                    331.9	-1.813675503
                    331.95	0.757698366
                    332	3.40392681
                    332.05	5.7275441
                    332.1	7.845703361
                    332.15	9.090566763
                    332.2	10.10372295
                    332.25	10.5478463
                    332.3	10.71722769
                    332.35	10.47161465
                    332.4	10.39208543
                    332.45	9.774722753
                    332.5	9.225029902
                    332.55	8.879347437
                    332.6	9.012026719
                    332.65	8.905275849
                    332.7	7.759237114
                    332.75	5.827699303
                    332.8	4.104641431
                    332.85	1.884722907
                    332.9	0.507290613
                    332.95	-1.014677099
                    333	-1.848790689
                    333.05	-1.572603076
                    333.1	-1.186088454
                    333.15	-0.719739387
                    333.2	-0.393572173
                    333.25	0.760221988
                    333.3	0.523441868
                    333.35	1.478467403
                    333.4	1.94108833
                    333.45	2.157291187
                    333.5	3.204720868
                    333.55	3.719229754
                    333.6	3.46852498
                    333.65	3.028545449
                    333.7	1.607853019
                    333.75	-0.519261191
                    333.8	-2.238012327
                    333.85	-2.928386818
                    333.9	-3.714938512
                    333.95	-4.438292778
                    334	-4.85908192
                    334.05	-3.57996601
                    334.1	-1.85138568
                    334.15	0.65871194
                    334.2	2.641034462
                    334.25	4.318271375
                    334.3	5.24756104
                    334.35	5.929454964
                    334.4	5.955729075
                    334.45	6.343534631
                    334.5	6.194839083
                    334.55	5.690347488
                    334.6	4.678481839
                    334.65	3.076256367
                    334.7	1.921240039
                    334.75	1.952887825
                    334.8	1.417875382
                    334.85	2.069166768
                    334.9	1.578811817
                    334.95	2.125180932
                    335	2.471356336
                    335.05	3.334931153
                    335.1	4.08251179
                    335.15	4.814817589
                    335.2	5.277967516
                    335.25	5.824635964
                    335.3	5.73572641
                    335.35	6.512507958
                    335.4	7.114548713
                    335.45	7.606985644
                    335.5	7.751761747
                    335.55	7.793804522
                    335.6	8.05795035
                    335.65	7.126681964
                    335.7	6.098681488
                    335.75	4.634779238
                    335.8	2.514101071
                    335.85	0.069541211
                    335.9	-2.870202226
                    335.95	-4.518747808
                    336	-4.752194112
                    336.05	-3.307544654
                    336.1	-0.808078404
                    336.15	1.666630929
                    336.2	3.333094316
                    336.25	3.782674645
                    336.3	4.618947777
                    336.35	4.269168684
                    336.4	4.206931688
                    336.45	3.780036441
                    336.5	3.779993062
                    336.55	3.474897638
                    336.6	3.548071563
                    336.65	3.720970654
                    336.7	4.699884956
                    336.75	5.625905999
                    336.8	7.080738181
                    336.85	7.740276699
                    336.9	7.498296703
                    336.95	6.794383901
                    337	5.56808311
                    337.05	4.231783657
                    337.1	2.571697276
                    337.15	1.538347307
                    337.2	0.02377802
                    337.25	-0.81238005
                    337.3	-0.78547218
                    337.35	-0.880828383
                    337.4	-1.178659912
                    337.45	-0.752991738
                    337.5	-1.043410282
                    337.55	-0.220904799
                    337.6	-0.124131432
                    337.65	1.006934611
                    337.7	2.114858273
                    337.75	3.611490657
                    337.8	4.484058813
                    337.85	4.805258729
                    337.9	5.004079355
                    337.95	5.514585691
                    338	5.648887797
                    338.05	5.82941907
                    338.1	6.255947103
                    338.15	6.339047495
                    338.2	7.099928209
                    338.25	7.124590833
                    338.3	7.625742414
                    338.35	7.52519269
                    338.4	8.065862782
                    338.45	7.193263053
                    338.5	5.584447338
                    338.55	4.256163684
                    338.6	1.429183774
                    338.65	-1.34933804
                    338.7	-3.492914793
                    338.75	-4.03246384
                    338.8	-3.407139372
                    338.85	-1.3771742
                    338.9	1.093063082
                    338.95	2.99817641
                    339	4.464144237
                    339.05	4.993016841
                    339.1	4.83160836
                    339.15	4.654663914
                    339.2	4.155346512
                    339.25	3.848120521
                    339.3	3.437079198
                    339.35	2.901085915
                    339.4	2.661728839
                    339.45	3.370127494
                    339.5	4.377479597
                    339.55	5.266585121
                    339.6	5.801623546
                    339.65	6.20437952
                    339.7	6.661797536
                    339.75	7.108305704
                    339.8	7.010246047
                    339.85	5.293670879
                    339.9	3.403346067
                    339.95	0.85737772
                    340	-1.859142291
                    340.05	-3.403019519
                    340.1	-3.373283139
                    340.15	-3.291179435
                    340.2	-2.228229553
                    340.25	-1.284499865
                    340.3	-0.515093557
                    340.35	0.00873738
                    340.4	0.656131998
                    340.45	1.375895525
                    340.5	2.496841916
                    340.55	3.618072817
                    340.6	4.83240022
                    340.65	5.910409049
                    340.7	7.402433639
                    340.75	8.081707295
                    340.8	8.804803398
                    340.85	8.698730145
                    340.9	8.153643959
                    340.95	7.627867796
                    341	7.129204086
                    341.05	6.3336731
                    341.1	4.930822998
                    341.15	3.361872271
                    341.2	2.494633838
                    341.25	1.085290456
                    341.3	-0.162098728
                    341.35	-0.781878027
                    341.4	-0.64772845
                    341.45	-0.195963867
                    341.5	0.797299105
                    341.55	1.95208024
                    341.6	2.873361653
                    341.65	3.537055982
                    341.7	3.284548274
                    341.75	3.411769375
                    341.8	2.836305083
                    341.85	2.183162169
                    341.9	1.960129822
                    341.95	1.135055809
                    342	0.778636869
                    342.05	1.858088841
                    342.1	2.14890654
                    342.15	2.980947108
                    342.2	3.576556313
                    342.25	3.894097903
                    342.3	4.655087448
                    342.35	4.968388807
                    342.4	5.561296642
                    342.45	6.560667286
                    342.5	6.782409171
                    342.55	7.431167159
                    342.6	7.790412991
                    342.65	7.619208362
                    342.7	8.25298136
                    342.75	7.221921556
                    342.8	5.318699899
                    342.85	2.141141831
                    342.9	-1.26857299
                    342.95	-3.536592745
                    343	-4.335024629
                    343.05	-3.400870264
                    343.1	-1.519240837
                    343.15	1.794411824
                    343.2	4.078245365
                    343.25	6.023907593
                    343.3	8.001888522
                    343.35	7.806075857
                    343.4	8.035241479
                    343.45	6.851088621
                    343.5	4.4288561
                    343.55	1.190338896
                    343.6	-1.745102711
                    343.65	-4.609861497
                    343.7	-6.850443929
                    343.75	-7.972998612
                    343.8	-7.64458428
                    343.85	-5.328556721
                    343.9	-1.736737311
                    343.95	1.734650173
                    344	4.562464978
                    344.05	5.670733174
                    344.1	5.074853183
                    344.15	2.830498594
                    344.2	0.668481957
                    344.25	-1.384479804
                    344.3	-2.898919185
                    344.35	-3.656428065
                    344.4	-4.370192968
                    344.45	-3.813619436
                    344.5	-2.935903251
                    344.55	-2.177352568
                    344.6	-1.398822196
                    344.65	-0.174569913
                    344.7	0.800324907
                    344.75	1.881390265
                    344.8	2.500876974
                    344.85	2.7149198
                    344.9	3.112548402
                    344.95	3.068498563
                    345	3.027541792
                    345.05	2.791698906
                    345.1	3.213811272
                    345.15	3.706982806
                    345.2	3.860958804
                    345.25	4.067989856
                    345.3	4.661186589
                    345.35	5.394787752
                    345.4	6.577803029
                    345.45	6.714437685
                    345.5	6.174602409
                    345.55	5.178505616
                    345.6	5.054271834
                    345.65	5.332930701
                    345.7	5.226056087
                    345.75	5.268674553
                    345.8	5.613606131
                    345.85	4.712535482
                    345.9	3.139196427
                    345.95	2.419436615
                    346	1.261585972
                    346.05	0.727332778
                    346.1	-0.072740915
                    346.15	-1.85892372
                    346.2	-2.54529558
                    346.25	-3.605340358
                    346.3	-3.916031382
                    346.35	-3.667888404
                    346.4	-3.548991379
                    346.45	-4.169222502
                    346.5	-4.008816378
                    346.55	-2.667510643
                    346.6	-0.823486833
                    346.65	1.06337691
                    346.7	1.555374176
                    346.75	2.198717923
                    346.8	2.924314882
                    346.85	2.96484422
                    346.9	2.455935096
                    346.95	1.725354295
                    347	1.297172764
                    347.05	0.681117382
                    347.1	0.406673623
                    347.15	0.182639214
                    347.2	-0.512258803
                    347.25	-1.416044881
                    347.3	-1.892994055
                    347.35	-1.531174392
                    347.4	-2.089235046
                    347.45	-2.32099322
                    347.5	-3.055708959
                    347.55	-3.160924328
                    347.6	-2.971737869
                    347.65	-3.177208406
                    347.7	-2.461788208
                    347.75	-2.239672137
                    347.8	-1.433773058
                    347.85	-0.704620083
                    347.9	-0.56550017
                    347.95	-0.027363086
                    348	-0.071295989
                    348.05	0.47661774
                    348.1	1.184227356
                    348.15	1.144009755
                    348.2	1.262710447
                    348.25	1.589225595
                    348.3	1.470809961
                    348.35	1.707157084
                    348.4	1.902685959
                    348.45	2.858810963
                    348.5	3.019321357
                    348.55	3.185006479
                    348.6	2.859798582
                    348.65	2.458583191
                    348.7	1.622515472
                    348.75	0.680315793
                    348.8	-0.928546532
                    348.85	-1.797184809
                    348.9	-2.938145076
                    348.95	-3.297936391
                    349	-2.77769881
                    349.05	-1.96148138
                    349.1	-1.743631518
                    349.15	-0.164815477
                    349.2	0.859099589
                    349.25	2.346186188
                    349.3	3.81806542
                    349.35	5.53154445
                    349.4	7.70096876
                    349.45	9.422187782
                    349.5	9.814319378
                    349.55	9.320171608
                    349.6	7.655589694
                    349.65	4.33488379
                    349.7	1.792884672
                    349.75	0.471062763
                    349.8	1.396515848
                    349.85	3.67015137
                    349.9	4.981663215
                    349.95	4.454499974
                    350	3.641617172
                };
            \addplot[color=black
            ] table {
                    300	-0.459239677
                    300.05	-0.56737485
                    300.1	0.300446917
                    300.15	0.921861575
                    300.2	0.966802865
                    300.25	0.674623456
                    300.3	1.255585689
                    300.35	1.610662337
                    300.4	1.874670887
                    300.45	1.928967396
                    300.5	1.754229406
                    300.55	1.379735376
                    300.6	2.002573012
                    300.65	3.249285115
                    300.7	5.257019797
                    300.75	6.250799707
                    300.8	6.975824733
                    300.85	7.208980283
                    300.9	6.832234265
                    300.95	6.386975115
                    301	6.524310658
                    301.05	6.089861593
                    301.1	6.218836259
                    301.15	6.743196428
                    301.2	6.612027553
                    301.25	6.905726218
                    301.3	7.1793822
                    301.35	6.770994887
                    301.4	7.011377444
                    301.45	7.067106412
                    301.5	7.296164714
                    301.55	7.870800543
                    301.6	8.488181636
                    301.65	9.239241912
                    301.7	10.58008227
                    301.75	11.45358484
                    301.8	11.50012613
                    301.85	11.41679693
                    301.9	10.25793874
                    301.95	7.103272624
                    302	3.090869862
                    302.05	-1.38671121
                    302.1	-3.836226149
                    302.15	-4.218296488
                    302.2	-2.932102582
                    302.25	-1.108091776
                    302.3	-0.380174238
                    302.35	-0.130238111
                    302.4	0.30362665
                    302.45	0.709120944
                    302.5	0.975247601
                    302.55	1.626356471
                    302.6	2.226244609
                    302.65	2.151855108
                    302.7	2.712146436
                    302.75	2.77331578
                    302.8	3.5596244
                    302.85	3.870694949
                    302.9	3.742035155
                    302.95	2.98434363
                    303	1.655222421
                    303.05	1.047697296
                    303.1	-0.123043489
                    303.15	-1.224436363
                    303.2	-1.015701569
                    303.25	-0.781524478
                    303.3	-0.542879376
                    303.35	-0.1898084
                    303.4	0.44389194
                    303.45	0.817045995
                    303.5	1.250958892
                    303.55	1.112236856
                    303.6	1.365954637
                    303.65	1.071009143
                    303.7	1.524747496
                    303.75	1.709508772
                    303.8	1.969100109
                    303.85	2.328800781
                    303.9	2.094153632
                    303.95	2.338582454
                    304	2.90783455
                    304.05	3.267448453
                    304.1	3.285127771
                    304.15	3.277868111
                    304.2	3.643155816
                    304.25	3.902353408
                    304.3	4.416172749
                    304.35	4.178639739
                    304.4	4.172441027
                    304.45	4.077666323
                    304.5	3.657286086
                    304.55	2.630426342
                    304.6	1.616709621
                    304.65	0.996236566
                    304.7	0.182688355
                    304.75	-0.182460412
                    304.8	0.039296174
                    304.85	-0.026616508
                    304.9	-0.177797525
                    304.95	0.019129204
                    305	0.457500568
                    305.05	0.41247353
                    305.1	0.729169601
                    305.15	0.503611177
                    305.2	0.528763032
                    305.25	0.600567308
                    305.3	0.599315893
                    305.35	1.048030406
                    305.4	2.185675629
                    305.45	3.030815389
                    305.5	4.033291978
                    305.55	4.439521873
                    305.6	3.747865827
                    305.65	2.747126585
                    305.7	2.351303874
                    305.75	1.79144317
                    305.8	2.027960387
                    305.85	2.13191415
                    305.9	1.576824482
                    305.95	0.780477744
                    306	-0.322225446
                    306.05	-1.360917883
                    306.1	-2.099220502
                    306.15	-2.027841951
                    306.2	-1.823598335
                    306.25	-1.002895465
                    306.3	-0.179124024
                    306.35	0.227749423
                    306.4	0.750775598
                    306.45	0.865739375
                    306.5	1.319031447
                    306.55	1.5507736
                    306.6	2.201042571
                    306.65	2.64896364
                    306.7	2.843643792
                    306.75	3.32620661
                    306.8	3.285842168
                    306.85	2.637232344
                    306.9	1.859827933
                    306.95	1.770212098
                    307	1.333973779
                    307.05	1.158949124
                    307.1	0.87819694
                    307.15	1.148082103
                    307.2	1.128887715
                    307.25	0.998392025
                    307.3	1.453202813
                    307.35	3.021267775
                    307.4	3.971557964
                    307.45	5.048197445
                    307.5	6.360826704
                    307.55	7.725799822
                    307.6	8.036325518
                    307.65	8.911639504
                    307.7	9.178612126
                    307.75	8.45558561
                    307.8	6.979776281
                    307.85	5.08688181
                    307.9	3.556627449
                    307.95	2.790803635
                    308	3.016132129
                    308.05	2.480154291
                    308.1	3.201734757
                    308.15	4.270458996
                    308.2	4.89536473
                    308.25	5.677867014
                    308.3	6.228378678
                    308.35	6.693126577
                    308.4	6.845696535
                    308.45	7.740995504
                    308.5	8.026262926
                    308.55	8.825569482
                    308.6	9.499273672
                    308.65	9.746039057
                    308.7	9.609297886
                    308.75	8.432533215
                    308.8	6.075665784
                    308.85	1.909403652
                    308.9	-1.033540115
                    308.95	-3.916679828
                    309	-5.018609449
                    309.05	-4.264150453
                    309.1	-3.397147501
                    309.15	-2.409197622
                    309.2	-1.805984353
                    309.25	-0.66850106
                    309.3	0.397017366
                    309.35	1.653070545
                    309.4	2.627511613
                    309.45	3.902020075
                    309.5	4.892534542
                    309.55	6.09159477
                    309.6	7.495968167
                    309.65	8.191292309
                    309.7	8.731749833
                    309.75	8.909044649
                    309.8	8.8608914
                    309.85	8.601721701
                    309.9	7.955930309
                    309.95	6.468849637
                    310	4.562911569
                    310.05	2.834015472
                    310.1	0.745451498
                    310.15	-0.495992922
                    310.2	-1.073218114
                    310.25	-0.551242783
                    310.3	0.453953758
                    310.35	1.013584433
                    310.4	1.579048621
                    310.45	1.474978688
                    310.5	1.686227685
                    310.55	2.44960481
                    310.6	2.850710114
                    310.65	2.886340969
                    310.7	4.250571873
                    310.75	4.623747613
                    310.8	4.60018
                    310.85	4.737292148
                    310.9	4.810795434
                    310.95	4.931008729
                    311	5.057617857
                    311.05	5.577583413
                    311.1	6.220599906
                    311.15	7.02643575
                    311.2	7.67894683
                    311.25	8.534142977
                    311.3	8.654777705
                    311.35	8.187590018
                    311.4	6.682906368
                    311.45	4.745051729
                    311.5	2.662888877
                    311.55	1.206902511
                    311.6	0.730011698
                    311.65	1.10977379
                    311.7	1.779191509
                    311.75	2.005858189
                    311.8	2.535898499
                    311.85	3.496272856
                    311.9	4.295072937
                    311.95	5.003731226
                    312	5.838295751
                    312.05	7.327895882
                    312.1	9.528754056
                    312.15	11.02236051
                    312.2	11.32947624
                    312.25	10.34201603
                    312.3	9.951789992
                    312.35	10.06680002
                    312.4	9.77270667
                    312.45	9.333362605
                    312.5	8.121872333
                    312.55	7.236293635
                    312.6	5.490290254
                    312.65	4.231933596
                    312.7	3.775520455
                    312.75	4.005830607
                    312.8	4.391289794
                    312.85	5.294502945
                    312.9	5.890956013
                    312.95	6.452938867
                    313	6.347818162
                    313.05	6.502753392
                    313.1	6.893106635
                    313.15	6.915680393
                    313.2	7.214577638
                    313.25	7.611404075
                    313.3	7.149128011
                    313.35	7.006689637
                    313.4	6.286217746
                    313.45	5.182588736
                    313.5	4.539796629
                    313.55	3.983217752
                    313.6	3.672888539
                    313.65	3.463499363
                    313.7	3.340469949
                    313.75	3.578085796
                    313.8	4.472166076
                    313.85	5.107577665
                    313.9	7.133415744
                    313.95	7.917994136
                    314	9.136314879
                    314.05	8.698302804
                    314.1	8.508830754
                    314.15	6.82812627
                    314.2	3.645375221
                    314.25	-0.155290783
                    314.3	-3.463235261
                    314.35	-4.831502975
                    314.4	-4.48948951
                    314.45	-3.547957285
                    314.5	-2.867949671
                    314.55	-1.993157873
                    314.6	-1.565116244
                    314.65	-1.342261095
                    314.7	-1.162645172
                    314.75	-0.69456102
                    314.8	-0.339143295
                    314.85	0.167126117
                    314.9	0.499151783
                    314.95	0.413612341
                    315	0.996560327
                    315.05	0.893679909
                    315.1	1.702452626
                    315.15	2.044323478
                    315.2	1.701818701
                    315.25	1.948657579
                    315.3	2.341365725
                    315.35	3.039251234
                    315.4	3.500766211
                    315.45	4.13374131
                    315.5	4.765469398
                    315.55	4.780729773
                    315.6	5.505136105
                    315.65	6.665239012
                    315.7	6.864156091
                    315.75	7.300366334
                    315.8	7.987169593
                    315.85	8.131583843
                    315.9	7.907786011
                    315.95	7.687531974
                    316	7.363437326
                    316.05	7.743350422
                    316.1	8.222457167
                    316.15	9.197520554
                    316.2	10.08883644
                    316.25	10.59114795
                    316.3	11.18383158
                    316.35	11.74401701
                    316.4	12.97482994
                    316.45	13.66737282
                    316.5	13.9785797
                    316.55	13.25987023
                    316.6	10.58842542
                    316.65	6.707460668
                    316.7	2.103100413
                    316.75	-1.354886173
                    316.8	-4.059285124
                    316.85	-5.129669581
                    316.9	-5.796488909
                    316.95	-5.185585203
                    317	-4.611622457
                    317.05	-4.014167439
                    317.1	-2.769447794
                    317.15	-1.460734181
                    317.2	-0.397147256
                    317.25	1.465721199
                    317.3	2.513460403
                    317.35	3.268246387
                    317.4	4.322973566
                    317.45	5.625574047
                    317.5	7.892676996
                    317.55	9.547541557
                    317.6	11.25871249
                    317.65	11.59077289
                    317.7	8.913629294
                    317.75	4.402739058
                    317.8	-0.320597934
                    317.85	-3.013257023
                    317.9	-3.295404754
                    317.95	-1.998239987
                    318	-0.214813612
                    318.05	0.685609341
                    318.1	1.209053552
                    318.15	1.334742178
                    318.2	1.482271763
                    318.25	2.334170366
                    318.3	2.891216649
                    318.35	3.549005622
                    318.4	4.317357705
                    318.45	4.872194145
                    318.5	5.914973954
                    318.55	6.96148481
                    318.6	7.265116487
                    318.65	7.164245643
                    318.7	6.819326937
                    318.75	6.060430667
                    318.8	5.397030803
                    318.85	4.883087233
                    318.9	4.777780498
                    318.95	4.77511609
                    319	5.311942459
                    319.05	5.665197137
                    319.1	6.509836344
                    319.15	7.036121636
                    319.2	7.326177996
                    319.25	7.595274347
                    319.3	7.564402745
                    319.35	7.498729827
                    319.4	7.294968996
                    319.45	7.308709651
                    319.5	7.238949435
                    319.55	7.38090156
                    319.6	7.479486187
                    319.65	7.445978886
                    319.7	7.102791063
                    319.75	7.074462639
                    319.8	7.451368306
                    319.85	7.309339973
                    319.9	7.787182474
                    319.95	8.301989058
                    320	8.637417575
                    320.05	8.690519526
                    320.1	8.207151748
                    320.15	7.764436096
                    320.2	6.882874728
                    320.25	6.51447124
                    320.3	5.71167885
                    320.35	4.688402808
                    320.4	3.494686592
                    320.45	2.783919978
                    320.5	2.384431693
                    320.55	2.729754704
                    320.6	1.892101104
                    320.65	2.03378982
                    320.7	2.574671895
                    320.75	1.420220012
                    320.8	1.847777199
                    320.85	1.375154384
                    320.9	0.685779602
                    320.95	0.23406574
                    321	0.233228872
                    321.05	0.775229227
                    321.1	1.471614401
                    321.15	2.499597418
                    321.2	3.296416692
                    321.25	3.550051731
                    321.3	4.565808306
                    321.35	5.808550388
                    321.4	7.134054455
                    321.45	8.195071677
                    321.5	8.155169188
                    321.55	6.586971389
                    321.6	3.079184355
                    321.65	-0.739025994
                    321.7	-3.252139679
                    321.75	-4.682398716
                    321.8	-4.586201118
                    321.85	-4.124651264
                    321.9	-3.802946954
                    321.95	-2.869544605
                    322	-0.686809191
                    322.05	0.905416249
                    322.1	2.43816956
                    322.15	2.502786687
                    322.2	2.492731765
                    322.25	0.933484096
                    322.3	-0.042689081
                    322.35	0.04530384
                    322.4	0.278547167
                    322.45	1.47546075
                    322.5	2.598547833
                    322.55	3.738694192
                    322.6	5.088630446
                    322.65	6.373134608
                    322.7	6.410341094
                    322.75	7.248035158
                    322.8	7.704169173
                    322.85	8.007254403
                    322.9	7.834768497
                    322.95	7.632350419
                    323	6.843980215
                    323.05	5.848371922
                    323.1	5.160688576
                    323.15	4.308436838
                    323.2	3.568387709
                    323.25	2.713659073
                    323.3	1.795464814
                    323.35	0.258669083
                    323.4	-0.17542013
                    323.45	-0.320053025
                    323.5	0.009172453
                    323.55	-0.239791198
                    323.6	-0.277063806
                    323.65	-0.377816812
                    323.7	0.321262195
                    323.75	1.14923414
                    323.8	2.173574138
                    323.85	3.453134231
                    323.9	4.454515239
                    323.95	4.91565508
                    324	5.943401939
                    324.05	6.448700416
                    324.1	6.978683637
                    324.15	7.190986577
                    324.2	6.186147808
                    324.25	5.047463017
                    324.3	4.374381024
                    324.35	3.60924298
                    324.4	3.496304759
                    324.45	3.630499814
                    324.5	4.330206936
                    324.55	4.900831626
                    324.6	5.216650996
                    324.65	5.72670941
                    324.7	6.271495703
                    324.75	7.028490555
                    324.8	8.496834747
                    324.85	9.028444014
                    324.9	9.019657124
                    324.95	8.412236702
                    325	7.997514995
                    325.05	7.715849047
                    325.1	7.710733143
                    325.15	7.593974706
                    325.2	7.188155175
                    325.25	7.204293926
                    325.3	6.703615798
                    325.35	6.198028094
                    325.4	6.519950688
                    325.45	5.983826138
                    325.5	5.791389237
                    325.55	5.904761643
                    325.6	5.745738596
                    325.65	5.905044228
                    325.7	5.202502864
                    325.75	3.420399725
                    325.8	1.362957534
                    325.85	-0.510819716
                    325.9	-1.009612153
                    325.95	-1.182157394
                    326	-0.061071576
                    326.05	1.139021673
                    326.1	1.886707183
                    326.15	2.537396986
                    326.2	3.197481324
                    326.25	2.869353231
                    326.3	2.087722804
                    326.35	2.012856802
                    326.4	1.875713843
                    326.45	1.462785561
                    326.5	1.564791658
                    326.55	2.01888328
                    326.6	2.016880498
                    326.65	2.251300867
                    326.7	2.266093683
                    326.75	1.949253201
                    326.8	1.474422289
                    326.85	1.440079103
                    326.9	1.904616291
                    326.95	2.56819065
                    327	3.072336258
                    327.05	3.470375951
                    327.1	3.345305225
                    327.15	3.966075141
                    327.2	4.484797813
                    327.25	4.71968456
                    327.3	5.528417853
                    327.35	6.433996777
                    327.4	7.754525934
                    327.45	9.315887367
                    327.5	10.61402387
                    327.55	11.19937697
                    327.6	11.19612814
                    327.65	9.723535294
                    327.7	6.709026029
                    327.75	4.46012634
                    327.8	1.052804926
                    327.85	-1.190651706
                    327.9	-2.2073152
                    327.95	-1.930440338
                    328	-1.610690564
                    328.05	-1.423715507
                    328.1	-1.159740478
                    328.15	-0.640624833
                    328.2	0.47348246
                    328.25	2.014869433
                    328.3	3.242846962
                    328.35	4.079459574
                    328.4	4.867637861
                    328.45	5.483927663
                    328.5	6.566196574
                    328.55	7.358347905
                    328.6	8.857665923
                    328.65	10.38519356
                    328.7	10.01176699
                    328.75	9.932962248
                    328.8	9.357687636
                    328.85	9.120707163
                    328.9	8.043699876
                    328.95	5.343397786
                    329	2.588351661
                    329.05	-1.374137928
                    329.1	-4.275924959
                    329.15	-6.138818504
                    329.2	-5.667288637
                    329.25	-4.188366893
                    329.3	-2.572616225
                    329.35	-1.729755822
                    329.4	-0.92578993
                    329.45	-0.85124385
                    329.5	-0.520734755
                    329.55	-0.038443762
                    329.6	0.28049693
                    329.65	0.936590322
                    329.7	1.456257962
                    329.75	1.718874704
                    329.8	2.026584705
                    329.85	2.583352407
                    329.9	2.621864706
                    329.95	2.736815563
                    330	3.025941751
                    330.05	2.505186604
                    330.1	2.556650332
                    330.15	2.980871575
                    330.2	3.041978243
                    330.25	3.500343184
                    330.3	3.821537987
                    330.35	4.088802635
                    330.4	4.77976136
                    330.45	4.605343511
                    330.5	4.745847663
                    330.55	5.241615769
                    330.6	5.902679708
                    330.65	5.899939846
                    330.7	6.089168301
                    330.75	6.228024553
                    330.8	6.716599645
                    330.85	6.997174408
                    330.9	7.33495925
                    330.95	7.06479126
                    331	6.02795741
                    331.05	5.283771604
                    331.1	4.97968398
                    331.15	3.980852689
                    331.2	3.412627903
                    331.25	3.505646208
                    331.3	2.988787157
                    331.35	2.177127446
                    331.4	1.408242928
                    331.45	0.544535083
                    331.5	-0.13322457
                    331.55	-1.895473491
                    331.6	-2.893620851
                    331.65	-3.592393834
                    331.7	-3.007345551
                    331.75	-2.459413567
                    331.8	-2.063677553
                    331.85	-0.985346344
                    331.9	0.012134335
                    331.95	1.168474101
                    332	3.148897306
                    332.05	4.617815281
                    332.1	6.432275527
                    332.15	8.614042627
                    332.2	9.721081356
                    332.25	10.46594318
                    332.3	9.630202445
                    332.35	6.306722789
                    332.4	2.314870184
                    332.45	-1.657261121
                    332.5	-3.440287771
                    332.55	-3.745739246
                    332.6	-2.838920168
                    332.65	-1.265688836
                    332.7	0.425206882
                    332.75	1.47239373
                    332.8	2.030056876
                    332.85	1.849193641
                    332.9	1.989140945
                    332.95	1.998087961
                    333	2.473969653
                    333.05	2.677212868
                    333.1	3.10753112
                    333.15	3.472541832
                    333.2	2.851594061
                    333.25	3.310246803
                    333.3	3.941705916
                    333.35	3.881357461
                    333.4	4.504970598
                    333.45	4.755297432
                    333.5	4.401267868
                    333.55	4.011240106
                    333.6	3.585952369
                    333.65	2.505818599
                    333.7	0.726858855
                    333.75	-1.226131807
                    333.8	-2.983742959
                    333.85	-3.853613368
                    333.9	-3.511297069
                    333.95	-2.155101126
                    334	-0.286406706
                    334.05	1.068997119
                    334.1	2.33901184
                    334.15	3.027795058
                    334.2	3.202379688
                    334.25	3.693729972
                    334.3	4.165985342
                    334.35	4.567183466
                    334.4	4.831945695
                    334.45	5.470154699
                    334.5	5.718734409
                    334.55	6.165575707
                    334.6	5.823305161
                    334.65	3.891369561
                    334.7	1.833623627
                    334.75	1.733702012
                    334.8	2.763071574
                    334.85	3.32602701
                    334.9	3.153202246
                    334.95	3.399128745
                    335	4.142050331
                    335.05	5.325107401
                    335.1	6.690002014
                    335.15	6.50964301
                    335.2	5.567518929
                    335.25	5.682727242
                    335.3	6.010058254
                    335.35	6.90390401
                    335.4	8.195885019
                    335.45	9.962512973
                    335.5	10.78705578
                    335.55	9.793685797
                    335.6	8.499789903
                    335.65	7.06558335
                    335.7	5.049380288
                    335.75	2.889231176
                    335.8	0.977352623
                    335.85	-1.673955113
                    335.9	-3.881650868
                    335.95	-4.65898578
                    336	-4.082647794
                    336.05	-2.204274825
                    336.1	-0.152428434
                    336.15	1.458275841
                    336.2	2.268330976
                    336.25	2.465052887
                    336.3	2.807032972
                    336.35	2.764894209
                    336.4	3.553980068
                    336.45	2.416113973
                    336.5	2.253250672
                    336.55	2.542193924
                    336.6	3.210851009
                    336.65	3.690248739
                    336.7	4.750159551
                    336.75	5.758319179
                    336.8	6.77862865
                    336.85	6.142867473
                    336.9	5.301470138
                    336.95	3.579542904
                    337	1.844769549
                    337.05	1.186974632
                    337.1	1.311515013
                    337.15	0.903932625
                    337.2	0.743650946
                    337.25	0.527710797
                    337.3	0.774065183
                    337.35	1.140690111
                    337.4	1.526101599
                    337.45	2.006267567
                    337.5	2.505504925
                    337.55	3.40219414
                    337.6	3.634822126
                    337.65	4.330401769
                    337.7	4.937726829
                    337.75	5.755293596
                    337.8	5.474258211
                    337.85	5.219905192
                    337.9	5.353314551
                    337.95	5.91980632
                    338	5.683989864
                    338.05	6.133260998
                    338.1	7.42854781
                    338.15	7.898506331
                    338.2	8.636562704
                    338.25	9.071288522
                    338.3	8.644228959
                    338.35	8.472033486
                    338.4	7.152003992
                    338.45	4.872402167
                    338.5	1.388725293
                    338.55	-2.129754259
                    338.6	-4.114674725
                    338.65	-4.179445275
                    338.7	-1.473324819
                    338.75	1.653410815
                    338.8	2.764123685
                    338.85	2.90824393
                    338.9	2.270034868
                    338.95	0.505153087
                    339	-0.952223335
                    339.05	-2.251085412
                    339.1	-2.636797907
                    339.15	-2.017454556
                    339.2	-1.227353049
                    339.25	0.228068441
                    339.3	1.630253377
                    339.35	3.434266792
                    339.4	4.263320664
                    339.45	6.06637346
                    339.5	7.675342592
                    339.55	8.373978071
                    339.6	9.190135618
                    339.65	9.734685639
                    339.7	9.87867092
                    339.75	9.899215672
                    339.8	9.945315826
                    339.85	8.895366763
                    339.9	6.756325768
                    339.95	4.718842768
                    340	2.374541218
                    340.05	0.130805307
                    340.1	-2.499327086
                    340.15	-4.597052249
                    340.2	-4.791620768
                    340.25	-3.810686936
                    340.3	-2.95373738
                    340.35	-2.204351838
                    340.4	-1.757837755
                    340.45	-0.905140509
                    340.5	-0.128649256
                    340.55	0.720611532
                    340.6	1.921765343
                    340.65	3.38954646
                    340.7	5.380824993
                    340.75	7.442678273
                    340.8	8.519000521
                    340.85	8.47193489
                    340.9	7.131939472
                    340.95	5.244938796
                    341	3.343940328
                    341.05	1.237969921
                    341.1	-0.546392825
                    341.15	-1.838366184
                    341.2	-2.193456757
                    341.25	-1.245023043
                    341.3	-0.629497013
                    341.35	1.057062052
                    341.4	1.419564342
                    341.45	1.278605714
                    341.5	1.02568741
                    341.55	1.476956717
                    341.6	1.828974508
                    341.65	2.248235603
                    341.7	2.64521955
                    341.75	2.778497232
                    341.8	2.879466894
                    341.85	3.560003192
                    341.9	4.270509388
                    341.95	4.51811241
                    342	4.418354967
                    342.05	5.014138725
                    342.1	5.211143793
                    342.15	5.742832113
                    342.2	6.308431108
                    342.25	6.420806611
                    342.3	7.317280646
                    342.35	7.929395793
                    342.4	8.524954567
                    342.45	8.092950641
                    342.5	8.526760323
                    342.55	8.831854467
                    342.6	8.994701524
                    342.65	8.710126946
                    342.7	8.451800406
                    342.75	7.810135233
                    342.8	5.536977866
                    342.85	3.031258236
                    342.9	-0.528693723
                    342.95	-3.548752239
                    343	-4.872131898
                    343.05	-5.057599792
                    343.1	-4.259085605
                    343.15	-3.525376434
                    343.2	-2.536132981
                    343.25	-1.542424728
                    343.3	-0.716292382
                    343.35	0.189068018
                    343.4	0.939330512
                    343.45	2.302713722
                    343.5	3.277589792
                    343.55	3.838890158
                    343.6	4.052922261
                    343.65	3.593038895
                    343.7	2.80569232
                    343.75	2.518978962
                    343.8	2.600884903
                    343.85	2.523185192
                    343.9	2.096438658
                    343.95	1.667177359
                    344	1.696560326
                    344.05	2.3283581
                    344.1	1.881242752
                    344.15	1.907258211
                    344.2	2.201360432
                    344.25	2.436316659
                    344.3	3.0053874
                    344.35	3.819450591
                    344.4	4.256078198
                    344.45	5.141565405
                    344.5	5.113723476
                    344.55	5.634711994
                    344.6	6.030722848
                    344.65	5.974339482
                    344.7	6.336155958
                    344.75	5.857069519
                    344.8	4.837377452
                    344.85	3.296536645
                    344.9	2.101922601
                    344.95	2.836816576
                    345	2.887567907
                    345.05	3.53320115
                    345.1	3.928257228
                    345.15	4.713248807
                    345.2	6.05316344
                    345.25	7.418428762
                    345.3	8.45798905
                    345.35	9.226014939
                    345.4	10.17092086
                    345.45	10.9561471
                    345.5	11.40050392
                    345.55	11.3767394
                    345.6	10.79204015
                    345.65	10.2216121
                    345.7	10.08626962
                    345.75	10.70340909
                    345.8	10.06484065
                    345.85	8.524066446
                    345.9	6.536384238
                    345.95	4.558796302
                    346	3.385862706
                    346.05	0.87132028
                    346.1	-1.451466178
                    346.15	-3.782128918
                    346.2	-4.705838196
                    346.25	-4.681582772
                    346.3	-4.401169684
                    346.35	-3.707935948
                    346.4	-2.050671324
                    346.45	-1.366865774
                    346.5	-0.404174083
                    346.55	0.011755604
                    346.6	0.94043181
                    346.65	1.727123724
                    346.7	1.585026485
                    346.75	1.723094115
                    346.8	2.208332883
                    346.85	2.117757602
                    346.9	1.342610094
                    346.95	0.824536741
                    347	0.534616155
                    347.05	0.315905448
                    347.1	0.380271542
                    347.15	0.628712165
                    347.2	0.774500633
                    347.25	1.192775712
                    347.3	1.075936178
                    347.35	0.659972517
                    347.4	0.676946273
                    347.45	0.633828666
                    347.5	0.285258146
                    347.55	0.192968048
                    347.6	-0.0784015
                    347.65	0.187661412
                    347.7	0.928796367
                    347.75	1.377483946
                    347.8	1.984831975
                    347.85	2.864591172
                    347.9	3.662556991
                    347.95	4.255812372
                    348	5.03933628
                    348.05	6.412507743
                    348.1	7.651193887
                    348.15	9.504249375
                    348.2	10.17901818
                    348.25	9.828188161
                    348.3	8.274702094
                    348.35	4.999482145
                    348.4	1.943423176
                    348.45	0.648371107
                    348.5	0.276480231
                    348.55	0.508917658
                    348.6	1.070088382
                    348.65	1.481570096
                    348.7	1.538771569
                    348.75	2.57341757
                    348.8	2.690614989
                    348.85	2.781219031
                    348.9	2.708865076
                    348.95	3.482333312
                    349	3.978354735
                    349.05	4.672639754
                    349.1	5.574538629
                    349.15	6.94345255
                    349.2	8.422898166
                    349.25	9.102294214
                    349.3	9.030957
                    349.35	7.869023193
                    349.4	5.885695002
                    349.45	1.442940249
                    349.5	-0.779635892
                    349.55	-2.082729681
                    349.6	-1.820723206
                    349.65	-0.899120152
                    349.7	0.130264367
                    349.75	0.293658821
                    349.8	0.269718367
                    349.85	1.104588114
                    349.9	2.580391309
                    349.95	2.302444564
                    350	2.897498496
                };
            \addplot[color=blue
            ] table {
                    300	-1.731749261
                    300.05	-1.897405193
                    300.1	0.215660946
                    300.15	0.441109067
                    300.2	0.665451616
                    300.25	0.83258041
                    300.3	1.040014966
                    300.35	0.869962519
                    300.4	0.629159977
                    300.45	0.739726509
                    300.5	0.64025493
                    300.55	0.325289843
                    300.6	1.085876977
                    300.65	1.753790967
                    300.7	2.352354413
                    300.75	3.361370288
                    300.8	4.169983405
                    300.85	4.746730564
                    300.9	5.171451852
                    300.95	5.460044121
                    301	5.992441058
                    301.05	6.064787669
                    301.1	5.947751782
                    301.15	5.448978946
                    301.2	5.199695841
                    301.25	5.017448419
                    301.3	5.001430843
                    301.35	4.740376241
                    301.4	5.484720119
                    301.45	5.53652866
                    301.5	5.888563035
                    301.55	6.389847077
                    301.6	7.325516349
                    301.65	7.345400809
                    301.7	7.162092938
                    301.75	7.033277227
                    301.8	7.046083112
                    301.85	6.828599351
                    301.9	7.021703611
                    301.95	7.800815824
                    302	8.49552965
                    302.05	8.732428478
                    302.1	7.915237456
                    302.15	6.281558649
                    302.2	3.583038253
                    302.25	0.462050708
                    302.3	-1.690546741
                    302.35	-2.757445454
                    302.4	-2.388576493
                    302.45	-1.950466431
                    302.5	-1.536420967
                    302.55	-0.509267085
                    302.6	0.788998308
                    302.65	1.446968154
                    302.7	1.815744839
                    302.75	2.204460491
                    302.8	2.211276102
                    302.85	1.077616374
                    302.9	0.542635008
                    302.95	-0.926559461
                    303	-1.720682929
                    303.05	-2.04625969
                    303.1	-1.809476926
                    303.15	-1.928248841
                    303.2	-2.166897141
                    303.25	-2.38419944
                    303.3	-2.518125916
                    303.35	-2.677501567
                    303.4	-2.792630248
                    303.45	-2.735909886
                    303.5	-2.199009252
                    303.55	-1.839524592
                    303.6	-1.476287793
                    303.65	-1.106568758
                    303.7	-0.620231042
                    303.75	0.071213203
                    303.8	-0.064134524
                    303.85	-0.838154068
                    303.9	-0.913896992
                    303.95	-0.11988616
                    304	0.460755411
                    304.05	0.760120659
                    304.1	1.30040259
                    304.15	1.759760624
                    304.2	2.977552472
                    304.25	3.681188348
                    304.3	4.991368716
                    304.35	5.220688728
                    304.4	5.692972948
                    304.45	6.309354437
                    304.5	6.836277102
                    304.55	5.965893578
                    304.6	4.497028773
                    304.65	2.747881872
                    304.7	-0.486902156
                    304.75	-3.461325472
                    304.8	-4.795737801
                    304.85	-5.261863749
                    304.9	-3.49382686
                    304.95	-1.406046345
                    305	0.309756189
                    305.05	1.153712712
                    305.1	1.995845295
                    305.15	2.13462607
                    305.2	2.484653978
                    305.25	2.776586025
                    305.3	2.645680419
                    305.35	2.840946516
                    305.4	3.705068221
                    305.45	3.98970951
                    305.5	4.362998183
                    305.55	4.403975416
                    305.6	3.884886151
                    305.65	2.491268823
                    305.7	1.233784511
                    305.75	0.77440483
                    305.8	0.933347926
                    305.85	1.143991531
                    305.9	1.00761756
                    305.95	0.784434249
                    306	-0.172854286
                    306.05	-0.546138471
                    306.1	-1.01735494
                    306.15	-1.738629895
                    306.2	-1.487285141
                    306.25	-1.022539765
                    306.3	-0.530155526
                    306.35	-0.471422401
                    306.4	0.252449037
                    306.45	0.646149401
                    306.5	0.599749699
                    306.55	0.491729108
                    306.6	0.713631197
                    306.65	0.876224287
                    306.7	1.284505988
                    306.75	1.481761871
                    306.8	1.842116699
                    306.85	2.299239595
                    306.9	1.560197375
                    306.95	0.623372538
                    307	0.071813116
                    307.05	-0.519494853
                    307.1	-0.75657324
                    307.15	-1.109175827
                    307.2	-1.447046372
                    307.25	-1.381787514
                    307.3	-1.25054233
                    307.35	-0.577209029
                    307.4	-0.261654562
                    307.45	0.079685116
                    307.5	1.04855219
                    307.55	2.189300359
                    307.6	3.098852527
                    307.65	4.635344355
                    307.7	5.42505707
                    307.75	5.633870568
                    307.8	5.35974373
                    307.85	4.566187538
                    307.9	4.079251383
                    307.95	3.600695931
                    308	3.97461102
                    308.05	4.124148853
                    308.1	4.387226442
                    308.15	4.793308786
                    308.2	5.476456764
                    308.25	6.078586899
                    308.3	6.924475685
                    308.35	7.585784952
                    308.4	7.959174195
                    308.45	7.849433049
                    308.5	7.484611038
                    308.55	7.385047827
                    308.6	7.368404083
                    308.65	7.229376181
                    308.7	7.682095365
                    308.75	6.602054242
                    308.8	5.347537695
                    308.85	3.889425916
                    308.9	1.387572538
                    308.95	-0.60338989
                    309	-2.34246567
                    309.05	-2.490161983
                    309.1	-2.696379706
                    309.15	-1.879521823
                    309.2	-1.07599438
                    309.25	-0.193128649
                    309.3	0.747729747
                    309.35	1.372251943
                    309.4	1.837219488
                    309.45	2.54378709
                    309.5	3.131920936
                    309.55	4.014425777
                    309.6	5.862028124
                    309.65	5.805419137
                    309.7	5.933136545
                    309.75	6.317543541
                    309.8	6.422509904
                    309.85	6.545887932
                    309.9	6.720006067
                    309.95	7.008258033
                    310	7.458986321
                    310.05	7.245085218
                    310.1	7.458538179
                    310.15	7.992144786
                    310.2	8.65713181
                    310.25	9.001243341
                    310.3	8.579892986
                    310.35	7.14122815
                    310.4	5.347308113
                    310.45	1.934076101
                    310.5	-0.623399555
                    310.55	-2.514333744
                    310.6	-3.279980597
                    310.65	-3.769253445
                    310.7	-3.340176638
                    310.75	-3.249092945
                    310.8	-2.624472864
                    310.85	-2.011626332
                    310.9	-1.367308139
                    310.95	-0.61851534
                    311	-0.480251831
                    311.05	-0.31062493
                    311.1	-0.159237345
                    311.15	0.222974235
                    311.2	0.635043563
                    311.25	1.335326624
                    311.3	2.206549432
                    311.35	2.393661142
                    311.4	2.32521192
                    311.45	2.959627498
                    311.5	3.918335323
                    311.55	4.800947857
                    311.6	4.679486477
                    311.65	4.134475192
                    311.7	3.523478903
                    311.75	2.615227169
                    311.8	2.384488627
                    311.85	2.865065308
                    311.9	3.539758941
                    311.95	4.414260313
                    312	5.371444737
                    312.05	6.890827971
                    312.1	8.460232718
                    312.15	9.90074873
                    312.2	11.18927864
                    312.25	11.25859465
                    312.3	11.14698194
                    312.35	10.45050097
                    312.4	9.850437323
                    312.45	9.91290603
                    312.5	9.476049834
                    312.55	9.45118676
                    312.6	9.917917593
                    312.65	10.40096747
                    312.7	9.950940154
                    312.75	9.827725378
                    312.8	9.542001161
                    312.85	9.461922781
                    312.9	9.842970886
                    312.95	9.988057195
                    313	9.557039202
                    313.05	9.036921158
                    313.1	8.601471416
                    313.15	8.196982301
                    313.2	8.131555066
                    313.25	7.961571584
                    313.3	7.542832084
                    313.35	7.02782191
                    313.4	6.486563106
                    313.45	5.858255251
                    313.5	4.676120942
                    313.55	3.893129658
                    313.6	3.151050906
                    313.65	2.895998886
                    313.7	2.489845523
                    313.75	2.1541821
                    313.8	2.83541022
                    313.85	3.646763303
                    313.9	4.713296655
                    313.95	5.847257317
                    314	7.24723437
                    314.05	7.766982313
                    314.1	7.947270694
                    314.15	7.243018849
                    314.2	5.142638225
                    314.25	1.71278383
                    314.3	-1.849694945
                    314.35	-4.083263386
                    314.4	-4.362526154
                    314.45	-3.778263326
                    314.5	-3.566266441
                    314.55	-3.119590014
                    314.6	-2.918187149
                    314.65	-2.427529773
                    314.7	-2.297254737
                    314.75	-1.670268105
                    314.8	-1.400581352
                    314.85	-0.812842532
                    314.9	-0.803206051
                    314.95	-0.534145029
                    315	0.034351182
                    315.05	0.357268091
                    315.1	1.325759992
                    315.15	2.427104765
                    315.2	3.244157952
                    315.25	4.111414831
                    315.3	4.376280844
                    315.35	4.769988822
                    315.4	5.336003538
                    315.45	5.560935681
                    315.5	6.309863541
                    315.55	6.562880293
                    315.6	6.119297165
                    315.65	5.921521384
                    315.7	5.886679182
                    315.75	5.74074904
                    315.8	6.39511729
                    315.85	6.347297441
                    315.9	6.40949929
                    315.95	6.240447856
                    316	5.851120234
                    316.05	5.862073198
                    316.1	6.155937403
                    316.15	6.640101899
                    316.2	7.797810353
                    316.25	9.295687567
                    316.3	9.951464759
                    316.35	11.09621255
                    316.4	12.23430704
                    316.45	12.72384762
                    316.5	12.65437129
                    316.55	11.98524993
                    316.6	10.36376628
                    316.65	6.841881329
                    316.7	2.817832583
                    316.75	-0.243514325
                    316.8	-3.044603568
                    316.85	-5.031896568
                    316.9	-5.632270705
                    316.95	-5.174894445
                    317	-4.583545556
                    317.05	-3.576939281
                    317.1	-2.592710891
                    317.15	-1.661927965
                    317.2	-1.309504739
                    317.25	-0.714485019
                    317.3	-0.359953174
                    317.35	0.236279032
                    317.4	1.053755491
                    317.45	1.125770201
                    317.5	2.407346617
                    317.55	3.514475335
                    317.6	5.304582002
                    317.65	6.160185808
                    317.7	6.812667224
                    317.75	7.5256841
                    317.8	8.80910733
                    317.85	9.196434468
                    317.9	9.045983727
                    317.95	7.295218265
                    318	4.323964083
                    318.05	2.335465305
                    318.1	0.430531807
                    318.15	0.391225606
                    318.2	1.105179771
                    318.25	2.358504745
                    318.3	2.899466219
                    318.35	2.575842516
                    318.4	2.970835551
                    318.45	2.538756746
                    318.5	2.396441237
                    318.55	2.258878776
                    318.6	1.658525433
                    318.65	0.429263564
                    318.7	-0.566753903
                    318.75	-0.926860829
                    318.8	-1.040341275
                    318.85	-1.097926228
                    318.9	-1.19054342
                    318.95	-0.169039678
                    319	0.421537278
                    319.05	0.60973327
                    319.1	1.03758305
                    319.15	1.872096742
                    319.2	4.124853327
                    319.25	4.789566246
                    319.3	5.588090506
                    319.35	6.29415595
                    319.4	6.15083824
                    319.45	6.454535215
                    319.5	7.07620786
                    319.55	6.728014206
                    319.6	7.291747064
                    319.65	7.299030334
                    319.7	6.976402576
                    319.75	6.638970202
                    319.8	6.213112764
                    319.85	6.781007513
                    319.9	6.32134501
                    319.95	5.820511833
                    320	5.773616786
                    320.05	6.142325726
                    320.1	6.122360246
                    320.15	5.712328923
                    320.2	4.95626487
                    320.25	4.689335017
                    320.3	4.610386004
                    320.35	4.174244111
                    320.4	3.48192351
                    320.45	2.723235599
                    320.5	2.98770398
                    320.55	3.350284678
                    320.6	3.439661898
                    320.65	3.556421982
                    320.7	3.536425621
                    320.75	3.665632842
                    320.8	3.980697809
                    320.85	4.280655468
                    320.9	4.224080627
                    320.95	4.339868958
                    321	4.677890167
                    321.05	5.078423919
                    321.1	6.154055844
                    321.15	6.091384305
                    321.2	6.137799494
                    321.25	5.934780571
                    321.3	6.085592067
                    321.35	6.313914851
                    321.4	6.83241517
                    321.45	7.313662029
                    321.5	7.856745416
                    321.55	8.336392029
                    321.6	8.682898926
                    321.65	8.652703466
                    321.7	6.785557046
                    321.75	3.61816285
                    321.8	-0.199034198
                    321.85	-3.60107647
                    321.9	-4.941280672
                    321.95	-4.210946573
                    322	-2.023874532
                    322.05	0.748550311
                    322.1	2.673991417
                    322.15	3.295592596
                    322.2	2.743891526
                    322.25	1.432109079
                    322.3	1.458880048
                    322.35	0.232058882
                    322.4	-0.447291049
                    322.45	-0.673214052
                    322.5	0.064262326
                    322.55	0.676717779
                    322.6	1.58526021
                    322.65	3.075909128
                    322.7	3.917043574
                    322.75	4.155939635
                    322.8	5.566244519
                    322.85	6.15413124
                    322.9	6.575514036
                    322.95	6.952967231
                    323	6.850710288
                    323.05	6.310186169
                    323.1	5.607944213
                    323.15	4.900810904
                    323.2	3.232675672
                    323.25	1.963781547
                    323.3	1.266103003
                    323.35	0.263273284
                    323.4	0.346353607
                    323.45	0.367788539
                    323.5	0.699590506
                    323.55	0.179106818
                    323.6	-0.041446552
                    323.65	-0.081278991
                    323.7	0.235148379
                    323.75	0.682079704
                    323.8	1.652905945
                    323.85	2.295010207
                    323.9	2.741851023
                    323.95	2.354411732
                    324	2.638155496
                    324.05	2.743831404
                    324.1	3.165999881
                    324.15	3.538847874
                    324.2	3.134472512
                    324.25	3.386850283
                    324.3	4.04370771
                    324.35	4.248999565
                    324.4	5.353497171
                    324.45	6.447229957
                    324.5	7.419972315
                    324.55	8.428555948
                    324.6	9.393288446
                    324.65	9.171687657
                    324.7	8.993257202
                    324.75	7.869604052
                    324.8	5.805189309
                    324.85	4.664334305
                    324.9	2.745873793
                    324.95	1.702424476
                    325	1.015615725
                    325.05	0.093652542
                    325.1	-1.034967993
                    325.15	-1.20890305
                    325.2	-1.538942926
                    325.25	-1.63559346
                    325.3	-1.152393017
                    325.35	-0.644639227
                    325.4	0.935526629
                    325.45	1.641704473
                    325.5	2.016729719
                    325.55	2.404395954
                    325.6	2.680027195
                    325.65	3.374870853
                    325.7	3.591869886
                    325.75	2.907126967
                    325.8	1.684883777
                    325.85	0.788216396
                    325.9	-0.174764463
                    325.95	-1.016273283
                    326	-1.350663264
                    326.05	-1.43010591
                    326.1	-1.264298033
                    326.15	-1.37606091
                    326.2	-1.244598904
                    326.25	0.330496839
                    326.3	0.418504585
                    326.35	0.747246712
                    326.4	0.879396928
                    326.45	0.862132365
                    326.5	0.978416474
                    326.55	1.512883127
                    326.6	1.255425088
                    326.65	1.112723877
                    326.7	1.163566354
                    326.75	2.103598326
                    326.8	2.404290268
                    326.85	1.660100759
                    326.9	1.45144243
                    326.95	2.241846285
                    327	1.333557613
                    327.05	1.099106568
                    327.1	-0.053541156
                    327.15	-0.266406132
                    327.2	-0.103365261
                    327.25	-0.000356526
                    327.3	0.61611788
                    327.35	1.096764305
                    327.4	1.3897574
                    327.45	2.150132516
                    327.5	3.261461
                    327.55	4.69722348
                    327.6	6.158344689
                    327.65	7.827430081
                    327.7	8.282952123
                    327.75	7.058714124
                    327.8	4.195172985
                    327.85	0.582467513
                    327.9	-1.888990839
                    327.95	-1.975023801
                    328	-0.640388096
                    328.05	1.442190779
                    328.1	2.863691366
                    328.15	3.559842643
                    328.2	5.302196438
                    328.25	5.84630241
                    328.3	6.228613215
                    328.35	5.732260772
                    328.4	5.682550343
                    328.45	5.287118098
                    328.5	5.420854703
                    328.55	4.751026954
                    328.6	4.37855717
                    328.65	4.527602757
                    328.7	4.264350391
                    328.75	4.470011273
                    328.8	4.894859063
                    328.85	5.290787013
                    328.9	6.357641604
                    328.95	5.897918263
                    329	4.630699128
                    329.05	2.237624581
                    329.1	-0.830767083
                    329.15	-2.669834548
                    329.2	-3.533909599
                    329.25	-3.257477931
                    329.3	-1.896135568
                    329.35	-1.717294314
                    329.4	-1.582207413
                    329.45	-1.569190334
                    329.5	-1.149748617
                    329.55	-0.107087535
                    329.6	0.771763987
                    329.65	1.508133766
                    329.7	1.890509063
                    329.75	1.57930055
                    329.8	2.026744845
                    329.85	2.39795383
                    329.9	2.639118303
                    329.95	2.678665338
                    330	2.60254992
                    330.05	2.258336351
                    330.1	2.515406792
                    330.15	2.766348348
                    330.2	2.908517619
                    330.25	2.90729821
                    330.3	3.192691538
                    330.35	3.184848594
                    330.4	3.672505556
                    330.45	4.120992855
                    330.5	4.915244427
                    330.55	5.772320789
                    330.6	6.905085299
                    330.65	7.109311325
                    330.7	7.319719561
                    330.75	7.429666879
                    330.8	7.25343912
                    330.85	7.280676525
                    330.9	7.367650463
                    330.95	7.22009547
                    331	7.36198208
                    331.05	7.433519867
                    331.1	7.366393161
                    331.15	7.367938972
                    331.2	6.76170714
                    331.25	6.264180506
                    331.3	6.352102863
                    331.35	6.232623975
                    331.4	6.545916109
                    331.45	6.733614881
                    331.5	6.024538428
                    331.55	4.761300161
                    331.6	2.861942737
                    331.65	0.423113897
                    331.7	-1.683559687
                    331.75	-2.539798578
                    331.8	-2.565200671
                    331.85	-1.252735157
                    331.9	0.145721826
                    331.95	1.372415821
                    332	2.341980393
                    332.05	3.834383939
                    332.1	5.365570383
                    332.15	6.823920196
                    332.2	8.189259504
                    332.25	9.69509006
                    332.3	9.929210317
                    332.35	9.646714862
                    332.4	9.569213406
                    332.45	9.260826328
                    332.5	9.471019313
                    332.55	9.16674025
                    332.6	8.511441787
                    332.65	8.295534701
                    332.7	7.470780973
                    332.75	6.388193882
                    332.8	4.636943278
                    332.85	2.49055119
                    332.9	0.785525521
                    332.95	-1.086679751
                    333	-1.777112495
                    333.05	-2.829879663
                    333.1	-4.095493578
                    333.15	-2.878623145
                    333.2	-2.127050003
                    333.25	-1.117523508
                    333.3	-0.068310388
                    333.35	0.5160123
                    333.4	1.418838197
                    333.45	1.696620355
                    333.5	2.486950055
                    333.55	3.324554708
                    333.6	3.43390543
                    333.65	2.69180155
                    333.7	0.59500546
                    333.75	-0.92567481
                    333.8	-2.815769496
                    333.85	-4.103053157
                    333.9	-4.912906936
                    333.95	-4.380853335
                    334	-3.853575827
                    334.05	-2.571556175
                    334.1	-1.030802657
                    334.15	0.700900995
                    334.2	0.950361012
                    334.25	2.138205528
                    334.3	2.76782452
                    334.35	3.020037244
                    334.4	3.527109017
                    334.45	4.397854478
                    334.5	4.504244308
                    334.55	4.433204703
                    334.6	4.712055726
                    334.65	4.547546126
                    334.7	3.355116462
                    334.75	2.829637155
                    334.8	2.741569197
                    334.85	2.736399865
                    334.9	3.003525755
                    334.95	3.489386794
                    335	3.608351978
                    335.05	4.474105478
                    335.1	4.745284812
                    335.15	4.417032982
                    335.2	3.970967687
                    335.25	4.24079714
                    335.3	4.950283361
                    335.35	5.85135993
                    335.4	6.694704427
                    335.45	7.803092721
                    335.5	8.760846778
                    335.55	8.310404287
                    335.6	8.246514763
                    335.65	7.566520546
                    335.7	7.381494558
                    335.75	6.41538779
                    335.8	4.899150212
                    335.85	3.208895638
                    335.9	0.456884652
                    335.95	-2.584783979
                    336	-4.511237436
                    336.05	-4.024802474
                    336.1	-1.811678011
                    336.15	0.538000107
                    336.2	1.734445804
                    336.25	2.220447073
                    336.3	2.794796112
                    336.35	2.750330377
                    336.4	2.448341013
                    336.45	1.274242365
                    336.5	2.322714159
                    336.55	2.285586058
                    336.6	2.455196787
                    336.65	2.738786736
                    336.7	4.405745271
                    336.75	5.990668004
                    336.8	6.972235377
                    336.85	7.326986609
                    336.9	7.759065878
                    336.95	6.62253838
                    337	4.288960287
                    337.05	2.112165425
                    337.1	0.230659992
                    337.15	-0.171532903
                    337.2	0.596358279
                    337.25	1.412932808
                    337.3	1.692406762
                    337.35	1.532957673
                    337.4	1.157787981
                    337.45	1.350450864
                    337.5	1.647675871
                    337.55	2.148362888
                    337.6	2.481679097
                    337.65	2.224006931
                    337.7	1.768538889
                    337.75	1.876641048
                    337.8	2.050818436
                    337.85	2.554164618
                    337.9	3.082834824
                    337.95	3.619569166
                    338	3.912121921
                    338.05	4.153616473
                    338.1	4.414780375
                    338.15	4.588457514
                    338.2	4.946678723
                    338.25	5.669346565
                    338.3	5.51970612
                    338.35	6.338747504
                    338.4	7.315658361
                    338.45	7.686086159
                    338.5	7.115259693
                    338.55	5.360233342
                    338.6	1.884725684
                    338.65	-1.390801286
                    338.7	-3.660939906
                    338.75	-3.166892125
                    338.8	-2.386656257
                    338.85	-0.059739964
                    338.9	1.706443647
                    338.95	2.584858196
                    339	2.88851619
                    339.05	2.849190526
                    339.1	2.15787921
                    339.15	1.684345255
                    339.2	1.144826175
                    339.25	0.994165117
                    339.3	1.083673521
                    339.35	1.501274164
                    339.4	2.443106827
                    339.45	3.19436736
                    339.5	4.239932516
                    339.55	5.203424281
                    339.6	5.977276567
                    339.65	6.567804325
                    339.7	7.126883298
                    339.75	6.734928458
                    339.8	6.842442373
                    339.85	6.295631214
                    339.9	4.581390686
                    339.95	2.071307532
                    340	0.698268381
                    340.05	-0.40532508
                    340.1	-1.535346448
                    340.15	-1.578115748
                    340.2	-1.237200871
                    340.25	-0.759236728
                    340.3	0.025419968
                    340.35	0.4316156
                    340.4	0.778388608
                    340.45	1.468262713
                    340.5	2.478163064
                    340.55	3.699140275
                    340.6	5.106420566
                    340.65	5.846465969
                    340.7	6.434734914
                    340.75	6.905377212
                    340.8	7.128926245
                    340.85	7.373441721
                    340.9	7.713517102
                    340.95	7.118918436
                    341	6.345978689
                    341.05	5.842805665
                    341.1	5.457347192
                    341.15	4.465900305
                    341.2	2.826593994
                    341.25	1.645895349
                    341.3	-0.222142924
                    341.35	-1.465909457
                    341.4	-1.399602695
                    341.45	-1.139469276
                    341.5	-0.459379883
                    341.55	0.166695971
                    341.6	0.403098266
                    341.65	0.674397838
                    341.7	0.65558933
                    341.75	1.12985291
                    341.8	1.236992529
                    341.85	1.142043513
                    341.9	1.380209738
                    341.95	1.025984092
                    342	0.775416701
                    342.05	0.681070673
                    342.1	1.140975759
                    342.15	1.981946101
                    342.2	2.117231605
                    342.25	2.605295723
                    342.3	3.247459584
                    342.35	3.842861797
                    342.4	5.343502472
                    342.45	5.6224431
                    342.5	6.554127054
                    342.55	7.417344839
                    342.6	8.050881682
                    342.65	8.369417784
                    342.7	8.779358251
                    342.75	8.198204087
                    342.8	6.911141529
                    342.85	4.337322921
                    342.9	1.228776105
                    342.95	-2.095851295
                    343	-3.993433742
                    343.05	-4.170700723
                    343.1	-3.556380053
                    343.15	-3.010674899
                    343.2	-2.294687567
                    343.25	-1.244454402
                    343.3	-0.254685803
                    343.35	1.096938006
                    343.4	2.247487233
                    343.45	3.086166798
                    343.5	3.082953047
                    343.55	2.88314739
                    343.6	1.877632123
                    343.65	0.43074708
                    343.7	-1.822859721
                    343.75	-3.083843701
                    343.8	-3.932311731
                    343.85	-4.214723005
                    343.9	-3.539233291
                    343.95	-1.636377324
                    344	-0.039167137
                    344.05	1.972346014
                    344.1	2.977032155
                    344.15	3.512691046
                    344.2	4.075077994
                    344.25	3.778540794
                    344.3	3.51079063
                    344.35	3.501698543
                    344.4	3.254743361
                    344.45	3.199285752
                    344.5	2.967499094
                    344.55	2.991408254
                    344.6	2.683440722
                    344.65	2.547364293
                    344.7	2.828966606
                    344.75	3.207914752
                    344.8	3.736932454
                    344.85	4.085124415
                    344.9	4.023153453
                    344.95	4.345829054
                    345	3.924684998
                    345.05	2.983979067
                    345.1	3.468476801
                    345.15	3.322776885
                    345.2	3.866752072
                    345.25	4.186662411
                    345.3	5.325682138
                    345.35	6.122772926
                    345.4	6.732406502
                    345.45	6.416343816
                    345.5	4.696672249
                    345.55	3.534621891
                    345.6	3.285613717
                    345.65	3.217376989
                    345.7	4.365381014
                    345.75	5.454344204
                    345.8	5.822504129
                    345.85	5.813241205
                    345.9	4.572308965
                    345.95	3.238824676
                    346	1.974826043
                    346.05	0.494574675
                    346.1	-0.739047679
                    346.15	-1.260496643
                    346.2	-1.637541111
                    346.25	-1.755753921
                    346.3	-2.483977216
                    346.35	-3.49517476
                    346.4	-3.590441787
                    346.45	-3.707214159
                    346.5	-3.244677757
                    346.55	-2.617816722
                    346.6	-1.382925272
                    346.65	0.676624039
                    346.7	1.537491108
                    346.75	1.769930909
                    346.8	2.116325829
                    346.85	1.434130973
                    346.9	1.522847385
                    346.95	1.330514096
                    347	1.061265372
                    347.05	0.737480382
                    347.1	0.482056632
                    347.15	0.523993709
                    347.2	0.408364569
                    347.25	0.311187076
                    347.3	-0.093485937
                    347.35	-0.464711835
                    347.4	-0.878324888
                    347.45	-0.23420657
                    347.5	-0.581749449
                    347.55	-0.301259998
                    347.6	-0.392941004
                    347.65	-0.501582969
                    347.7	-0.136041172
                    347.75	-0.423246438
                    347.8	-0.426242569
                    347.85	-0.514306087
                    347.9	0.132898706
                    347.95	0.740660977
                    348	1.272365034
                    348.05	2.288059573
                    348.1	2.767139021
                    348.15	3.541656826
                    348.2	4.310075486
                    348.25	4.780205958
                    348.3	3.832354764
                    348.35	3.200523013
                    348.4	3.447480862
                    348.45	3.310314221
                    348.5	3.457147196
                    348.55	3.438152424
                    348.6	3.821370298
                    348.65	3.604817137
                    348.7	2.919316267
                    348.75	2.69191324
                    348.8	1.948035386
                    348.85	1.188598653
                    348.9	0.796779676
                    348.95	0.933422959
                    349	1.331663958
                    349.05	1.583891838
                    349.1	1.487794014
                    349.15	1.613838388
                    349.2	1.687731099
                    349.25	2.043975542
                    349.3	3.436590288
                    349.35	4.407930154
                    349.4	5.813334265
                    349.45	7.240707338
                    349.5	8.877546152
                    349.55	8.851930252
                    349.6	7.434429003
                    349.65	5.230603432
                    349.7	1.46295757
                    349.75	-1.406982283
                    349.8	-2.61007044
                    349.85	-0.385013435
                    349.9	2.421137753
                    349.95	3.550381687
                    350	3.4605512
                };
        \end{axis}
    \end{tikzpicture}
    \vspace*{-9pt}
    \caption{
    Time series comparison of the estimation of the 5th component of $\bmx_t$ for $300 < \tau_t \leq 350$. The red line, the black line, and the blue line refer to $\bmx_t^*$, $\tilh_0^{-1	}(\bmy_t)$ and $\tilh_{3,0}^{-1}(\bmy_t)$.
    }
    \label{fig:est5}
\end{figure}
